Spoke-Darts for High-Dimensional Blue-Noise Sampling

Blue noise sampling has proved useful for many graphics applications, but remains underexplored in high-dimensional spaces due to the difficulty of generating distributions and proving properties about them. We present a blue noise sampling method with good quality and performance across different dimensions. The method, spoke-dart sampling, shoots rays from prior samples and selects samples from these rays. It combines the advantages of two major high-dimensional sampling methods: the locality of advancing front with the dimensionality-reduction of hyperplanes, specifically line sampling. We prove that the output sampling is saturated with high probability, with bounds on distances between pairs of samples and between any domain point and its nearest sample. We demonstrate spoke-dart applications for approximate Delaunay graph construction, global optimization, and robotic motion planning. Both the blue-noise quality of the output distribution and the adaptability of the intermediate processes of our method are useful in these applications.

==> figs/distributions/2_P_198_0spoke_411222_beta_points_rdf_nolabel.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\begin{document}
% r = 0.005031250000000
\FPeval{\mpsk}{0.414595 /  0.002515625000000}%
\FPeval{\mpsrraw}{0.005031250000000}%
%\FPeval{\mpsr}{ \mpsrraw * \mpsk}%
\FPeval{\mpsr}{0.766211}%
\FPeval{\mpsfinalr}{ 4.0 * \mpsr }%
\FPeval{\mpsoriginalmaxx}{8}%
\FPeval{\mpsxscale}{ \mpsoriginalmaxx / \mpsfinalr }%
% 0.3 for 1/3 column width
% 0.8 for original constant
\FPeval{\mpsxscales}{ 0.35 * 0.8 * \mpsxscale }%
\FPeval{\mpsyscales}{ 0.909091 * 0.3}% 
\FPeval{\mpsframewidth}{0.1}%
%\FPeval{\mpsframewidth}{0.1 * \mpsxscale}
\FPeval{\framemax}{4.4 + \mpsframewidth}%
\FPeval{\framemin}{0.0 - \mpsframewidth}%
% original xscale of 
\begin{tikzpicture}[xscale=0.75*\mpsxscales, yscale=\mpsyscales]
  \draw[help lines,dashed] (0.000000,1.000000) -- (\mpsfinalr,1.000000);
  \begin{scope}
    \clip (0.000000,\framemin) rectangle (\mpsfinalr,\framemax);
    \draw
    (	0	,	0	) --
(	0.007139	,	0	) --
(	0.014277	,	0	) --
(	0.021416	,	0	) --
(	0.028554	,	0	) --
(	0.035693	,	0	) --
(	0.042832	,	0	) --
(	0.04997	,	0	) --
(	0.057109	,	0	) --
(	0.064247	,	0	) --
(	0.071386	,	0	) --
(	0.078525	,	0	) --
(	0.085663	,	0	) --
(	0.092802	,	0	) --
(	0.099941	,	0	) --
(	0.107079	,	0	) --
(	0.114218	,	0	) --
(	0.121356	,	0	) --
(	0.128495	,	0	) --
(	0.135634	,	0	) --
(	0.142772	,	0	) --
(	0.149911	,	0	) --
(	0.157049	,	0	) --
(	0.164188	,	0	) --
(	0.171327	,	0	) --
(	0.178465	,	0	) --
(	0.185604	,	0	) --
(	0.192742	,	0	) --
(	0.199881	,	0	) --
(	0.20702	,	0	) --
(	0.214158	,	0	) --
(	0.221297	,	0	) --
(	0.228435	,	0	) --
(	0.235574	,	0	) --
(	0.242713	,	0	) --
(	0.249851	,	0	) --
(	0.25699	,	0	) --
(	0.264128	,	0	) --
(	0.271267	,	0	) --
(	0.278406	,	0	) --
(	0.285544	,	0	) --
(	0.292683	,	0	) --
(	0.299821	,	0	) --
(	0.30696	,	0	) --
(	0.314099	,	0	) --
(	0.321237	,	0	) --
(	0.328376	,	0	) --
(	0.335515	,	0	) --
(	0.342653	,	0	) --
(	0.349792	,	0	) --
(	0.35693	,	0	) --
(	0.364069	,	0	) --
(	0.371208	,	0	) --
(	0.378346	,	0	) --
(	0.385485	,	0	) --
(	0.392623	,	0	) --
(	0.399762	,	0	) --
(	0.406901	,	0	) --
(	0.414039	,	0	) --
(	0.421178	,	0	) --
(	0.428316	,	0	) --
(	0.435455	,	0	) --
(	0.442594	,	0	) --
(	0.449732	,	0	) --
(	0.456871	,	0	) --
(	0.464009	,	0	) --
(	0.471148	,	0	) --
(	0.478287	,	0	) --
(	0.485425	,	0	) --
(	0.492564	,	0	) --
(	0.499703	,	0	) --
(	0.506841	,	0	) --
(	0.51398	,	0	) --
(	0.521118	,	0	) --
(	0.528257	,	0	) --
(	0.535396	,	0	) --
(	0.542534	,	0	) --
(	0.549673	,	0	) --
(	0.556811	,	0	) --
(	0.56395	,	0	) --
(	0.571089	,	0	) --
(	0.578227	,	0	) --
(	0.585366	,	0	) --
(	0.592504	,	0	) --
(	0.599643	,	0	) --
(	0.606782	,	0	) --
(	0.61392	,	0	) --
(	0.621059	,	0	) --
(	0.628197	,	0	) --
(	0.635336	,	0	) --
(	0.642475	,	0	) --
(	0.649613	,	0	) --
(	0.656752	,	0	) --
(	0.663891	,	0	) --
(	0.671029	,	0	) --
(	0.678168	,	0	) --
(	0.685306	,	0	) --
(	0.692445	,	0	) --
(	0.699584	,	0	) --
(	0.706722	,	0	) --
(	0.713861	,	0	) --
(	0.720999	,	0	) --
(	0.728138	,	0	) --
(	0.735277	,	0	) --
(	0.742415	,	0	) --
(	0.749554	,	0	) --
(	0.756692	,	0	) --
(	0.766211	,	0	) --
(	0.766211	,	4.2	) --
(	0.77097	,	4.169106333	) --
(	0.778108	,	4.011178	) --
(	0.785247	,	3.689237778	) --
(	0.792385	,	3.248552889	) --
(	0.799524	,	2.835196	) --
(	0.806663	,	2.510667333	) --
(	0.813801	,	2.329234222	) --
(	0.82094	,	2.151954	) --
(	0.828078	,	2.074436222	) --
(	0.835217	,	1.920859222	) --
(	0.842356	,	1.830384667	) --
(	0.849494	,	1.711246111	) --
(	0.856633	,	1.665747111	) --
(	0.863772	,	1.649364	) --
(	0.87091	,	1.582117556	) --
(	0.878049	,	1.499388444	) --
(	0.885187	,	1.443006444	) --
(	0.892326	,	1.447273333	) --
(	0.899465	,	1.438994	) --
(	0.906603	,	1.392693444	) --
(	0.913742	,	1.339862778	) --
(	0.92088	,	1.312901556	) --
(	0.928019	,	1.288526556	) --
(	0.935158	,	1.283592111	) --
(	0.942296	,	1.265324	) --
(	0.949435	,	1.270470444	) --
(	0.956573	,	1.205355444	) --
(	0.963712	,	1.181157222	) --
(	0.970851	,	1.165565	) --
(	0.977989	,	1.182235222	) --
(	0.985128	,	1.180129556	) --
(	0.992266	,	1.148996333	) --
(	0.999405	,	1.104263	) --
(	1.006544	,	1.090019556	) --
(	1.013682	,	1.075642556	) --
(	1.020821	,	1.089888667	) --
(	1.027959	,	1.044039667	) --
(	1.035098	,	1.027017333	) --
(	1.042237	,	1.007028222	) --
(	1.049375	,	1.017583889	) --
(	1.056514	,	0.996348444	) --
(	1.063653	,	1.006985889	) --
(	1.070791	,	1.032223222	) --
(	1.07793	,	1.033329778	) --
(	1.085068	,	0.992913111	) --
(	1.092207	,	0.953803	) --
(	1.099346	,	0.960041889	) --
(	1.106484	,	0.983275667	) --
(	1.113623	,	0.983059889	) --
(	1.120761	,	0.983117778	) --
(	1.1279	,	0.949578667	) --
(	1.135039	,	0.939822444	) --
(	1.142177	,	0.954447	) --
(	1.149316	,	0.958465111	) --
(	1.156454	,	0.950676444	) --
(	1.163593	,	0.897095	) --
(	1.170732	,	0.910681889	) --
(	1.17787	,	0.919720778	) --
(	1.185009	,	0.962965222	) --
(	1.192147	,	0.968507	) --
(	1.199286	,	0.970466778	) --
(	1.206425	,	0.939388	) --
(	1.213563	,	0.912688111	) --
(	1.220702	,	0.907195	) --
(	1.22784	,	0.906580556	) --
(	1.234979	,	0.896123333	) --
(	1.242118	,	0.906891444	) --
(	1.249256	,	0.904004111	) --
(	1.256395	,	0.912086444	) --
(	1.263534	,	0.872145444	) --
(	1.270672	,	0.856675667	) --
(	1.277811	,	0.874116333	) --
(	1.284949	,	0.873558222	) --
(	1.292088	,	0.886874333	) --
(	1.299227	,	0.848958222	) --
(	1.306365	,	0.866562111	) --
(	1.313504	,	0.846189111	) --
(	1.320642	,	0.855065	) --
(	1.327781	,	0.839183556	) --
(	1.33492	,	0.844725778	) --
(	1.342058	,	0.844936667	) --
(	1.349197	,	0.846152111	) --
(	1.356335	,	0.848013889	) --
(	1.363474	,	0.852730111	) --
(	1.370613	,	0.851139111	) --
(	1.377751	,	0.864308667	) --
(	1.38489	,	0.881894556	) --
(	1.392029	,	0.89702	) --
(	1.399167	,	0.893169333	) --
(	1.406306	,	0.896680667	) --
(	1.413444	,	0.912387556	) --
(	1.420583	,	0.917647889	) --
(	1.427722	,	0.923740667	) --
(	1.43486	,	0.922730667	) --
(	1.441999	,	0.914389222	) --
(	1.449137	,	0.901616222	) --
(	1.456276	,	0.910785444	) --
(	1.463415	,	0.940634222	) --
(	1.470553	,	0.944097222	) --
(	1.477692	,	0.945926556	) --
(	1.48483	,	0.937170333	) --
(	1.491969	,	0.955134222	) --
(	1.499108	,	0.951202222	) --
(	1.506246	,	0.970102111	) --
(	1.513385	,	0.989131222	) --
(	1.520523	,	1.024408	) --
(	1.527662	,	1.009273222	) --
(	1.534801	,	0.980433778	) --
(	1.541939	,	0.942845889	) --
(	1.549078	,	0.953495333	) --
(	1.556216	,	0.945589667	) --
(	1.563355	,	0.942817	) --
(	1.570494	,	0.936873556	) --
(	1.577632	,	0.950866778	) --
(	1.584771	,	0.967058	) --
(	1.59191	,	0.981589222	) --
(	1.599048	,	0.991649111	) --
(	1.606187	,	1.002393889	) --
(	1.613325	,	0.987067	) --
(	1.620464	,	0.990987	) --
(	1.627602	,	0.995275	) --
(	1.634741	,	1.017539333	) --
(	1.64188	,	1.020227333	) --
(	1.649018	,	0.999657444	) --
(	1.656157	,	0.997580556	) --
(	1.663296	,	1.018171667	) --
(	1.670434	,	1.025711111	) --
(	1.677573	,	1.021402	) --
(	1.684711	,	0.999680556	) --
(	1.69185	,	1.009573111	) --
(	1.698989	,	0.994724889	) --
(	1.706127	,	1.003421	) --
(	1.713266	,	1.018884	) --
(	1.720404	,	1.020150889	) --
(	1.727543	,	1.019811	) --
(	1.734682	,	1.008322333	) --
(	1.74182	,	1.024032889	) --
(	1.748959	,	1.023145	) --
(	1.756098	,	1.026275778	) --
(	1.763236	,	1.019771444	) --
(	1.770375	,	1.001994556	) --
(	1.777513	,	0.999687333	) --
(	1.784652	,	0.997322333	) --
(	1.791791	,	1.011273667	) --
(	1.798929	,	1.027525333	) --
(	1.806068	,	1.036549111	) --
(	1.813206	,	1.038917889	) --
(	1.820345	,	1.035482667	) --
(	1.827484	,	1.043766667	) --
(	1.834622	,	1.037243556	) --
(	1.841761	,	1.012152	) --
(	1.848899	,	1.013308889	) --
(	1.856038	,	1.021037333	) --
(	1.863177	,	1.034858778	) --
(	1.870315	,	1.026825889	) --
(	1.877454	,	1.024513778	) --
(	1.884593	,	1.028156	) --
(	1.891731	,	1.025095111	) --
(	1.89887	,	1.025804	) --
(	1.906008	,	1.019612111	) --
(	1.913147	,	1.040738	) --
(	1.920285	,	1.044182222	) --
(	1.927424	,	1.052246667	) --
(	1.934563	,	1.030352778	) --
(	1.941701	,	1.030782444	) --
(	1.94884	,	1.005908222	) --
(	1.955979	,	1.020024	) --
(	1.963117	,	1.011215111	) --
(	1.970256	,	1.020962222	) --
(	1.977394	,	1.009957444	) --
(	1.984533	,	1.026529556	) --
(	1.991671	,	1.035357556	) --
(	1.99881	,	1.048652444	) --
(	2.005949	,	1.054438111	) --
(	2.013088	,	1.062811889	) --
(	2.020226	,	1.060494111	) --
(	2.027365	,	1.052296889	) --
(	2.034503	,	1.030339333	) --
(	2.041642	,	1.031348556	) --
(	2.04878	,	1.021706556	) --
(	2.055919	,	1.027285333	) --
(	2.063058	,	1.012342889	) --
(	2.070196	,	1.001281111	) --
(	2.077335	,	1.001231667	) --
(	2.084473	,	1.011737778	) --
(	2.091612	,	1.036423667	) --
(	2.098751	,	1.035716556	) --
(	2.105889	,	1.022049778	) --
(	2.113028	,	0.999340778	) --
(	2.120166	,	0.981339556	) --
(	2.127305	,	0.991196444	) --
(	2.134444	,	0.995734778	) --
(	2.141582	,	1.023229667	) --
(	2.148721	,	1.018505556	) --
(	2.155859	,	1.018317556	) --
(	2.162998	,	1.020624111	) --
(	2.170137	,	1.013559667	) --
(	2.177275	,	1.036534222	) --
(	2.184414	,	1.025912556	) --
(	2.191553	,	1.035743889	) --
(	2.198691	,	1.017145111	) --
(	2.20583	,	1.010637222	) --
(	2.212968	,	1.001537667	) --
(	2.220107	,	0.988645	) --
(	2.227246	,	0.998287	) --
(	2.234384	,	0.989799333	) --
(	2.241523	,	0.997326222	) --
(	2.248662	,	0.988583889	) --
(	2.2558	,	0.993760111	) --
(	2.262938	,	0.991894333	) --
(	2.270077	,	0.982888778	) --
(	2.277216	,	0.972697333	) --
(	2.284354	,	0.980895111	) --
(	2.291493	,	1.000537	) --
(	2.298632	,	1.013116556	) --
(	2.30577	,	0.988718444	) --
(	2.312909	,	0.972778222	) --
(	2.320047	,	0.953725778	) --
(	2.327186	,	0.971728222	) --
(	2.334325	,	0.966476111	) --
(	2.341463	,	0.970369333	) --
(	2.348602	,	0.971611778	) --
(	2.355741	,	0.970310111	) --
(	2.362879	,	0.975517222	) --
(	2.370018	,	0.974340333	) --
(	2.377156	,	0.988297667	) --
(	2.384295	,	0.999604667	) --
(	2.391434	,	1.001428667	) --
(	2.398572	,	0.998440556	) --
(	2.405711	,	0.996296222	) --
(	2.412849	,	1.005589333	) --
(	2.419988	,	0.996940444	) --
(	2.427126	,	0.994419667	) --
(	2.434265	,	0.980849111	) --
(	2.441404	,	0.997929333	) --
(	2.448543	,	1.011231667	) --
(	2.455681	,	1.005263667	) --
(	2.46282	,	1.003092444	) --
(	2.469958	,	0.995529444	) --
(	2.477097	,	1.001010889	) --
(	2.484236	,	0.988128778	) --
(	2.491374	,	0.984313667	) --
(	2.498513	,	0.978463556	) --
(	2.505651	,	0.980047111	) --
(	2.51279	,	0.967403333	) --
(	2.519928	,	0.983782222	) --
(	2.527067	,	0.994027	) --
(	2.534206	,	1.006953444	) --
(	2.541344	,	0.988910111	) --
(	2.548483	,	0.992819444	) --
(	2.555621	,	0.999581556	) --
(	2.56276	,	1.000627667	) --
(	2.569899	,	0.989070667	) --
(	2.577038	,	0.987949778	) --
(	2.584176	,	1.000600556	) --
(	2.591315	,	0.997888444	) --
(	2.598453	,	0.990360667	) --
(	2.605592	,	0.984690333	) --
(	2.61273	,	0.977816444	) --
(	2.619869	,	0.962969667	) --
(	2.627008	,	0.964649222	) --
(	2.634146	,	0.979785333	) --
(	2.641285	,	1.005580778	) --
(	2.648423	,	1.005435556	) --
(	2.655562	,	1.008857444	) --
(	2.662701	,	1.002384889	) --
(	2.669839	,	1.010987667	) --
(	2.676978	,	1.012184556	) --
(	2.684116	,	1.026587889	) --
(	2.691255	,	1.008662889	) --
(	2.698394	,	1.003317889	) --
(	2.705532	,	0.978918333	) --
(	2.712671	,	0.999410556	) --
(	2.71981	,	1.000640222	) --
(	2.726948	,	1.003361667	) --
(	2.734087	,	0.993022111	) --
(	2.741225	,	0.979975889	) --
(	2.748364	,	0.997733	) --
(	2.755503	,	0.997766222	) --
(	2.762641	,	1.008722667	) --
(	2.76978	,	1.012977222	) --
(	2.776918	,	1.022783444	) --
(	2.784057	,	1.019192667	) --
(	2.791195	,	1.017046556	) --
(	2.798334	,	1.004219222	) --
(	2.805473	,	1.006977444	) --
(	2.812611	,	0.997929	) --
(	2.81975	,	1.005925333	) --
(	2.826889	,	1.001891333	) --
(	2.834027	,	0.995328444	) --
(	2.841166	,	0.987268556	) --
(	2.848305	,	0.988816222	) --
(	2.855443	,	0.990359222	) --
(	2.862582	,	1.006228667	) --
(	2.86972	,	1.014411222	) --
(	2.876859	,	1.012619889	) --
(	2.883998	,	1.011895889	) --
(	2.891136	,	1.007736222	) --
(	2.898275	,	1.006118222	) --
(	2.905413	,	1.001458667	) --
(	2.912552	,	1.005229556	) --
(	2.91969	,	1.011177778	) --
(	2.926829	,	1.013919444	) --
(	2.933968	,	1.005447	) --
(	2.941107	,	0.984055111	) --
(	2.948245	,	0.983200333	) --
(	2.955384	,	0.983720556	) --
(	2.962522	,	1.009311444	) --
(	2.969661	,	0.999792	) --
(	2.976799	,	1.006546	) --
(	2.983938	,	0.976656222	) --
(	2.991077	,	0.976690333	) --
(	2.998215	,	0.971745222	) --
(	3.005354	,	0.991930778	) --
(	3.012492	,	0.977228	) --
(	3.019631	,	0.982775222	) --
(	3.02677	,	0.981098111	) --
(	3.033908	,	0.991455556	) --
(	3.041047	,	0.985480778	) --
(	3.048185	,	1.004147556	) --
(	3.055324	,	1.016048333	) --
(	3.062463	,	1.026655222	) --
(	3.069601	,	1.014941111	) --
(	3.07674	,	1.016472778	) --
(	3.083879	,	1.006360111	) --
(	3.091017	,	1.005138	) --
(	3.098155	,	0.989403667	) --
(	3.105294	,	0.986354	) --
(	3.112433	,	0.989753333	) --
(	3.119572	,	1.007717444	) --
(	3.12671	,	1.012632778	) --
(	3.133849	,	1.000600556	) --
(	3.140987	,	0.999784889	) --
(	3.148126	,	0.992529	) --
(	3.155265	,	1.000164444	) --
(	3.162403	,	0.995134778	) --
(	3.169542	,	0.999096556	) --
(	3.17668	,	1.009039556	) --
(	3.183819	,	1.001691444	) --
(	3.190958	,	0.997238556	) --
(	3.198096	,	0.990947222	) --
(	3.205235	,	0.996633111	) --
(	3.212373	,	1.015693889	) --
(	3.219512	,	1.006207222	) --
(	3.226651	,	1.013007222	) --
(	3.233789	,	1.010433	) --
(	3.240928	,	1.015056556	) --
(	3.248067	,	1.009876222	) --
(	3.255205	,	1.000139222	) --
(	3.262344	,	1.018154333	) --
(	3.269482	,	1.025287556	) --
(	3.276621	,	1.034618111	) --
(	3.283759	,	1.017983333	) --
(	3.290898	,	1.014013667	) --
(	3.298037	,	1.002103333	) --
(	3.305175	,	1.016702222	) --
(	3.312314	,	1.002852	) --
(	3.319453	,	1.021277	) --
(	3.326591	,	1.014902667	) --
(	3.33373	,	1.026976667	) --
(	3.340868	,	1.019456889	) --
(	3.348007	,	1.012168556	) --
(	3.355146	,	0.673922222	) ;
%(0.000000,0.000000) -- (0.002380,0.000000) -- (0.004759,0.000000) -- 
%(0.007139,0.000000) -- (0.009518,0.000000) -- (0.011898,0.000000) -- 
%(0.014277,0.000000) -- (0.016657,0.000000) -- (0.019036,0.000000) -- 
%(0.021416,0.000000) -- (0.023795,0.000000) -- (0.026175,0.000000) -- 
%(0.028554,0.000000) -- (0.030934,0.000000) -- (0.033314,0.000000) -- 
%(0.035693,0.000000) -- (0.038073,0.000000) -- (0.040452,0.000000) -- 
%(0.042832,0.000000) -- (0.045211,0.000000) -- (0.047591,0.000000) -- 
%(0.049970,0.000000) -- (0.052350,0.000000) -- (0.054729,0.000000) -- 
%(0.057109,0.000000) -- (0.059488,0.000000) -- (0.061868,0.000000) -- 
%(0.064247,0.000000) -- (0.066627,0.000000) -- (0.069007,0.000000) -- 
%(0.071386,0.000000) -- (0.073766,0.000000) -- (0.076145,0.000000) -- 
%(0.078525,0.000000) -- (0.080904,0.000000) -- (0.083284,0.000000) -- 
%(0.085663,0.000000) -- (0.088043,0.000000) -- (0.090422,0.000000) -- 
%(0.092802,0.000000) -- (0.095181,0.000000) -- (0.097561,0.000000) -- 
%(0.099941,0.000000) -- (0.102320,0.000000) -- (0.104700,0.000000) -- 
%(0.107079,0.000000) -- (0.109459,0.000000) -- (0.111838,0.000000) -- 
%(0.114218,0.000000) -- (0.116597,0.000000) -- (0.118977,0.000000) -- 
%(0.121356,0.000000) -- (0.123736,0.000000) -- (0.126115,0.000000) -- 
%(0.128495,0.000000) -- (0.130874,0.000000) -- (0.133254,0.000000) -- 
%(0.135634,0.000000) -- (0.138013,0.000000) -- (0.140393,0.000000) -- 
%(0.142772,0.000000) -- (0.145152,0.000000) -- (0.147531,0.000000) -- 
%(0.149911,0.000000) -- (0.152290,0.000000) -- (0.154670,0.000000) -- 
%(0.157049,0.000000) -- (0.159429,0.000000) -- (0.161808,0.000000) -- 
%(0.164188,0.000000) -- (0.166568,0.000000) -- (0.168947,0.000000) -- 
%(0.171327,0.000000) -- (0.173706,0.000000) -- (0.176086,0.000000) -- 
%(0.178465,0.000000) -- (0.180845,0.000000) -- (0.183224,0.000000) -- 
%(0.185604,0.000000) -- (0.187983,0.000000) -- (0.190363,0.000000) -- 
%(0.192742,0.000000) -- (0.195122,0.000000) -- (0.197501,0.000000) -- 
%(0.199881,0.000000) -- (0.202261,0.000000) -- (0.204640,0.000000) -- 
%(0.207020,0.000000) -- (0.209399,0.000000) -- (0.211779,0.000000) -- 
%(0.214158,0.000000) -- (0.216538,0.000000) -- (0.218917,0.000000) -- 
%(0.221297,0.000000) -- (0.223676,0.000000) -- (0.226056,0.000000) -- 
%(0.228435,0.000000) -- (0.230815,0.000000) -- (0.233195,0.000000) -- 
%(0.235574,0.000000) -- (0.237954,0.000000) -- (0.240333,0.000000) -- 
%(0.242713,0.000000) -- (0.245092,0.000000) -- (0.247472,0.000000) -- 
%(0.249851,0.000000) -- (0.252231,0.000000) -- (0.254610,0.000000) -- 
%(0.256990,0.000000) -- (0.259369,0.000000) -- (0.261749,0.000000) -- 
%(0.264128,0.000000) -- (0.266508,0.000000) -- (0.268888,0.000000) -- 
%(0.271267,0.000000) -- (0.273647,0.000000) -- (0.276026,0.000000) -- 
%(0.278406,0.000000) -- (0.280785,0.000000) -- (0.283165,0.000000) -- 
%(0.285544,0.000000) -- (0.287924,0.000000) -- (0.290303,0.000000) -- 
%(0.292683,0.000000) -- (0.295062,0.000000) -- (0.297442,0.000000) -- 
%(0.299821,0.000000) -- (0.302201,0.000000) -- (0.304581,0.000000) -- 
%(0.306960,0.000000) -- (0.309340,0.000000) -- (0.311719,0.000000) -- 
%(0.314099,0.000000) -- (0.316478,0.000000) -- (0.318858,0.000000) -- 
%(0.321237,0.000000) -- (0.323617,0.000000) -- (0.325996,0.000000) -- 
%(0.328376,0.000000) -- (0.330756,0.000000) -- (0.333135,0.000000) -- 
%(0.335515,0.000000) -- (0.337894,0.000000) -- (0.340274,0.000000) -- 
%(0.342653,0.000000) -- (0.345033,0.000000) -- (0.347412,0.000000) -- 
%(0.349792,0.000000) -- (0.352171,0.000000) -- (0.354551,0.000000) -- 
%(0.356930,0.000000) -- (0.359310,0.000000) -- (0.361689,0.000000) -- 
%(0.364069,0.000000) -- (0.366449,0.000000) -- (0.368828,0.000000) -- 
%(0.371208,0.000000) -- (0.373587,0.000000) -- (0.375967,0.000000) -- 
%(0.378346,0.000000) -- (0.380726,0.000000) -- (0.383105,0.000000) -- 
%(0.385485,0.000000) -- (0.387864,0.000000) -- (0.390244,0.000000) -- 
%(0.392623,0.000000) -- (0.395003,0.000000) -- (0.397382,0.000000) -- 
%(0.399762,0.000000) -- (0.402142,0.000000) -- (0.404521,0.000000) -- 
%(0.406901,0.000000) -- (0.409280,0.000000) -- (0.411660,0.000000) -- 
%(0.414039,0.000000) -- (0.416419,0.000000) -- (0.418798,0.000000) -- 
%(0.421178,0.000000) -- (0.423557,0.000000) -- (0.425937,0.000000) -- 
%(0.428316,0.000000) -- (0.430696,0.000000) -- (0.433076,0.000000) -- 
%(0.435455,0.000000) -- (0.437835,0.000000) -- (0.440214,0.000000) -- 
%(0.442594,0.000000) -- (0.444973,0.000000) -- (0.447353,0.000000) -- 
%(0.449732,0.000000) -- (0.452112,0.000000) -- (0.454491,0.000000) -- 
%(0.456871,0.000000) -- (0.459250,0.000000) -- (0.461630,0.000000) -- 
%(0.464009,0.000000) -- (0.466389,0.000000) -- (0.468769,0.000000) -- 
%(0.471148,0.000000) -- (0.473528,0.000000) -- (0.475907,0.000000) -- 
%(0.478287,0.000000) -- (0.480666,0.000000) -- (0.483046,0.000000) -- 
%(0.485425,0.000000) -- (0.487805,0.000000) -- (0.490184,0.000000) -- 
%(0.492564,0.000000) -- (0.494943,0.000000) -- (0.497323,0.000000) -- 
%(0.499703,0.000000) -- (0.502082,0.000000) -- (0.504462,0.000000) -- 
%(0.506841,0.000000) -- (0.509221,0.000000) -- (0.511600,0.000000) -- 
%(0.513980,0.000000) -- (0.516359,0.000000) -- (0.518739,0.000000) -- 
%(0.521118,0.000000) -- (0.523498,0.000000) -- (0.525877,0.000000) -- 
%(0.528257,0.000000) -- (0.530636,0.000000) -- (0.533016,0.000000) -- 
%(0.535396,0.000000) -- (0.537775,0.000000) -- (0.540155,0.000000) -- 
%(0.542534,0.000000) -- (0.544914,0.000000) -- (0.547293,0.000000) -- 
%(0.549673,0.000000) -- (0.552052,0.000000) -- (0.554432,0.000000) -- 
%(0.556811,0.000000) -- (0.559191,0.000000) -- (0.561570,0.000000) -- 
%(0.563950,0.000000) -- (0.566330,0.000000) -- (0.568709,0.000000) -- 
%(0.571089,0.000000) -- (0.573468,0.000000) -- (0.575848,0.000000) -- 
%(0.578227,0.000000) -- (0.580607,0.000000) -- (0.582986,0.000000) -- 
%(0.585366,0.000000) -- (0.587745,0.000000) -- (0.590125,0.000000) -- 
%(0.592504,0.000000) -- (0.594884,0.000000) -- (0.597264,0.000000) -- 
%(0.599643,0.000000) -- (0.602023,0.000000) -- (0.604402,0.000000) -- 
%(0.606782,0.000000) -- (0.609161,0.000000) -- (0.611541,0.000000) -- 
%(0.613920,0.000000) -- (0.616300,0.000000) -- (0.618679,0.000000) -- 
%(0.621059,0.000000) -- (0.623438,0.000000) -- (0.625818,0.000000) -- 
%(0.628197,0.000000) -- (0.630577,0.000000) -- (0.632957,0.000000) -- 
%(0.635336,0.000000) -- (0.637716,0.000000) -- (0.640095,0.000000) -- 
%(0.642475,0.000000) -- (0.644854,0.000000) -- (0.647234,0.000000) -- 
%(0.649613,0.000000) -- (0.651993,0.000000) -- (0.654372,0.000000) -- 
%(0.656752,0.000000) -- (0.659131,0.000000) -- (0.661511,0.000000) -- 
%(0.663891,0.000000) -- (0.666270,0.000000) -- (0.668650,0.000000) -- 
%(0.671029,0.000000) -- (0.673409,0.000000) -- (0.675788,0.000000) -- 
%(0.678168,0.000000) -- (0.680547,0.000000) -- (0.682927,0.000000) -- 
%(0.685306,0.000000) -- (0.687686,0.000000) -- (0.690065,0.000000) -- 
%(0.692445,0.000000) -- (0.694825,0.000000) -- (0.697204,0.000000) -- 
%(0.699584,0.000000) -- (0.701963,0.000000) -- (0.704343,0.000000) -- 
%(0.706722,0.000000) -- (0.709102,0.000000) -- (0.711481,0.000000) -- 
%(0.713861,0.000000) -- (0.716240,0.000000) -- (0.718620,0.000000) -- 
%(0.720999,0.000000) -- (0.723379,0.000000) -- (0.725758,0.000000) -- 
%(0.728138,0.000000) -- (0.730518,0.000000) -- (0.732897,0.000000) -- 
%(0.735277,0.000000) -- (0.737656,0.000000) -- (0.740036,0.000000) -- 
%(0.742415,0.000000) -- (0.744795,0.000000) -- (0.747174,0.000000) -- 
%(0.749554,0.000000) -- (0.751933,0.000000) -- (0.754313,0.000000) -- 
%(0.756692,0.000000) -- (0.759072,0.000000) -- (0.761451,0.000000) -- 
%(0.763831,0.000000) -- (0.766211,4.200000) -- (0.768590,4.200000) -- 
%(0.770970,4.200000) -- (0.773349,4.200000) -- (0.775729,4.200000) -- 
%(0.778108,4.200000) -- (0.780488,4.200000) -- (0.782867,3.921957) -- 
%(0.785247,4.123667) -- (0.787626,3.739961) -- (0.790006,3.315017) -- 
%(0.792385,3.576429) -- (0.794765,2.856919) -- (0.797145,3.269190) -- 
%(0.799524,2.893725) -- (0.801904,2.788622) -- (0.804283,2.673446) -- 
%(0.806663,2.596266) -- (0.809042,2.540802) -- (0.811422,2.321365) -- 
%(0.813801,2.235321) -- (0.816181,2.481728) -- (0.818560,2.064731) -- 
%(0.820940,2.315444) -- (0.823319,2.204293) -- (0.825699,2.203158) -- 
%(0.828078,2.072193) -- (0.830458,1.973049) -- (0.832838,1.817669) -- 
%(0.835217,2.013314) -- (0.837597,1.951123) -- (0.839976,2.119683) -- 
%(0.842356,1.843109) -- (0.844735,1.664824) -- (0.847115,1.832769) -- 
%(0.849494,1.675761) -- (0.851874,1.711475) -- (0.854253,1.661404) -- 
%(0.856633,1.701980) -- (0.859012,1.667232) -- (0.861392,1.642661) -- 
%(0.863772,1.757642) -- (0.866151,1.588958) -- (0.868531,1.584611) -- 
%(0.870910,1.846961) -- (0.873290,1.521813) -- (0.875669,1.532418) -- 
%(0.878049,1.542965) -- (0.880428,1.436214) -- (0.882808,1.427476) -- 
%(0.885187,1.404209) -- (0.887567,1.318070) -- (0.889946,1.464370) -- 
%(0.892326,1.465290) -- (0.894705,1.442170) -- (0.897085,1.486294) -- 
%(0.899465,1.525404) -- (0.901844,1.445077) -- (0.904224,1.474576) -- 
%(0.906603,1.409036) -- (0.908983,1.362765) -- (0.911362,1.340334) -- 
%(0.913742,1.402749) -- (0.916121,1.319295) -- (0.918501,1.255005) -- 
%(0.920880,1.368535) -- (0.923260,1.360354) -- (0.925639,1.240692) -- 
%(0.928019,1.297768) -- (0.930399,1.271338) -- (0.932778,1.300378) -- 
%(0.935158,1.329270) -- (0.937537,1.174500) -- (0.939917,1.253904) -- 
%(0.942296,1.373989) -- (0.944676,1.279467) -- (0.947055,1.271715) -- 
%(0.949435,1.100904) -- (0.951814,1.247288) -- (0.954194,1.356879) -- 
%(0.956573,1.313037) -- (0.958953,1.273899) -- (0.961332,1.217056) -- 
%(0.963712,1.075688) -- (0.966092,1.104209) -- (0.968471,1.159239) -- 
%(0.970851,1.196277) -- (0.973230,1.109379) -- (0.975610,1.181631) -- 
%(0.977989,1.231539) -- (0.980369,1.175901) -- (0.982748,1.256222) -- 
%(0.985128,1.144029) -- (0.987507,1.202259) -- (0.989887,1.142880) -- 
%(0.992266,1.122802) -- (0.994646,1.163367) -- (0.997026,1.182167) -- 
%(0.999405,1.041620) -- (1.001785,1.210909) -- (1.004164,1.130934) -- 
%(1.006544,0.953041) -- (1.008923,1.044596) -- (1.011303,1.088931) -- 
%(1.013682,1.111840) -- (1.016062,0.999162) -- (1.018441,1.229143) -- 
%(1.020821,1.120930) -- (1.023200,1.009016) -- (1.025580,1.124124) -- 
%(1.027959,1.058753) -- (1.030339,1.064661) -- (1.032719,1.091369) -- 
%(1.035098,1.018211) -- (1.037478,0.941243) -- (1.039857,0.968050) -- 
%(1.042237,1.036011) -- (1.044616,0.988354) -- (1.046996,1.076504) -- 
%(1.049375,0.967479) -- (1.051755,1.071638) -- (1.054134,0.995764) -- 
%(1.056514,0.956877) -- (1.058893,1.052233) -- (1.061273,1.013395) -- 
%(1.063653,0.998996) -- (1.066032,0.980627) -- (1.068412,0.930127) -- 
%(1.070791,0.988326) -- (1.073171,1.078337) -- (1.075550,1.063955) -- 
%(1.077930,1.133447) -- (1.080309,1.047326) -- (1.082689,1.068868) -- 
%(1.085068,1.003090) -- (1.087448,0.957380) -- (1.089827,0.959239) -- 
%(1.092207,0.846863) -- (1.094586,1.029750) -- (1.096966,0.890255) -- 
%(1.099346,1.025297) -- (1.101725,0.944987) -- (1.104105,0.927366) -- 
%(1.106484,0.979808) -- (1.108864,1.043664) -- (1.111243,0.952387) -- 
%(1.113623,1.019893) -- (1.116002,0.894360) -- (1.118382,1.061719) -- 
%(1.120761,0.944308) -- (1.123141,0.926987) -- (1.125520,1.024413) -- 
%(1.127900,0.942152) -- (1.130280,1.001072) -- (1.132659,1.033156) -- 
%(1.135039,0.936232) -- (1.137418,0.752716) -- (1.139798,0.985172) -- 
%(1.142177,0.945454) -- (1.144557,0.909660) -- (1.146936,0.952788) -- 
%(1.149316,1.025685) -- (1.151695,1.027304) -- (1.154075,1.055012) -- 
%(1.156454,0.944955) -- (1.158834,0.839062) -- (1.161214,0.926266) -- 
%(1.163593,0.868911) -- (1.165973,0.929869) -- (1.168352,0.939024) -- 
%(1.170732,0.845243) -- (1.173111,0.847198) -- (1.175491,0.933327) -- 
%(1.177870,0.927791) -- (1.180250,1.035283) -- (1.182629,0.869491) -- 
%(1.185009,0.958515) -- (1.187388,0.949349) -- (1.189768,0.911290) -- 
%(1.192147,1.086315) -- (1.194527,0.958089) -- (1.196907,0.970564) -- 
%(1.199286,1.000929) -- (1.201666,0.966724) -- (1.204045,0.914788) -- 
%(1.206425,0.934384) -- (1.208804,0.968140) -- (1.211184,0.934268) -- 
%(1.213563,0.957256) -- (1.215943,0.835077) -- (1.218322,0.942926) -- 
%(1.220702,0.944614) -- (1.223081,0.882975) -- (1.225461,0.814553) -- 
%(1.227840,0.904085) -- (1.230220,0.926820) -- (1.232600,0.956449) -- 
%(1.234979,0.923252) -- (1.237359,0.918001) -- (1.239738,0.888476) -- 
%(1.242118,0.824424) -- (1.244497,0.878167) -- (1.246877,0.845436) -- 
%(1.249256,1.012592) -- (1.251636,0.900664) -- (1.254015,0.971011) -- 
%(1.256395,0.897256) -- (1.258775,0.892143) -- (1.261154,0.914344) -- 
%(1.263534,0.905813) -- (1.265913,0.917707) -- (1.268293,0.797248) -- 
%(1.270672,0.873639) -- (1.273052,0.794271) -- (1.275431,0.856888) -- 
%(1.277811,0.922640) -- (1.280190,0.739430) -- (1.282570,0.902445) -- 
%(1.284949,0.961051) -- (1.287329,0.952591) -- (1.289708,0.864092) -- 
%(1.292088,0.885813) -- (1.294467,0.844298) -- (1.296847,0.789664) -- 
%(1.299227,0.904133) -- (1.301606,0.905788) -- (1.303986,0.874439) -- 
%(1.306365,0.915666) -- (1.308745,0.739750) -- (1.311124,0.781073) -- 
%(1.313504,0.920522) -- (1.315883,0.899239) -- (1.318263,0.858449) -- 
%(1.320642,0.853645) -- (1.323022,0.770803) -- (1.325402,0.876555) -- 
%(1.327781,0.755080) -- (1.330160,0.795784) -- (1.332540,0.965508) -- 
%(1.334920,0.783279) -- (1.337299,0.843022) -- (1.339679,0.908976) -- 
%(1.342058,0.868891) -- (1.344438,0.828948) -- (1.346817,0.853044) -- 
%(1.349197,0.848352) -- (1.351576,0.808655) -- (1.353956,0.861263) -- 
%(1.356335,0.828028) -- (1.358715,0.874084) -- (1.361094,0.844104) -- 
%(1.363474,0.864723) -- (1.365854,0.860068) -- (1.368233,0.842848) -- 
%(1.370613,0.907316) -- (1.372992,0.852466) -- (1.375372,0.800934) -- 
%(1.377751,0.893249) -- (1.380131,0.854296) -- (1.382510,0.784352) -- 
%(1.384890,0.876220) -- (1.387269,0.918144) -- (1.389649,0.891801) -- 
%(1.392029,0.992289) -- (1.394408,0.879502) -- (1.396788,0.847198) -- 
%(1.399167,0.885740) -- (1.401547,0.875026) -- (1.403926,0.907260) -- 
%(1.406306,0.893487) -- (1.408685,0.870596) -- (1.411065,0.887426) -- 
%(1.413444,0.898111) -- (1.415824,0.951311) -- (1.418203,0.901169) -- 
%(1.420583,0.948127) -- (1.422962,0.913278) -- (1.425342,0.947983) -- 
%(1.427722,0.786661) -- (1.430101,0.983948) -- (1.432481,0.928243) -- 
%(1.434860,0.905711) -- (1.437240,0.976071) -- (1.439619,0.923644) -- 
%(1.441999,0.784847) -- (1.444378,1.084464) -- (1.446758,0.930987) -- 
%(1.449137,0.911643) -- (1.451517,0.836033) -- (1.453896,0.876103) -- 
%(1.456276,0.862853) -- (1.458655,0.917500) -- (1.461035,0.910116) -- 
%(1.463415,0.940983) -- (1.465794,0.915971) -- (1.468174,1.025867) -- 
%(1.470553,0.959830) -- (1.472933,1.002104) -- (1.475312,0.930484) -- 
%(1.477692,0.923163) -- (1.480071,1.005997) -- (1.482451,0.792476) -- 
%(1.484830,0.976692) -- (1.487210,0.905685) -- (1.489589,1.016908) -- 
%(1.491969,0.986444) -- (1.494349,0.901362) -- (1.496728,0.925806) -- 
%(1.499108,0.976009) -- (1.501487,0.960133) -- (1.503867,0.947169) -- 
%(1.506246,0.928532) -- (1.508626,0.986971) -- (1.511005,0.948394) -- 
%(1.513385,0.975339) -- (1.515764,0.919867) -- (1.518144,1.088505) -- 
%(1.520523,0.939632) -- (1.522903,1.102061) -- (1.525283,1.012880) -- 
%(1.527662,1.149336) -- (1.530042,1.082860) -- (1.532421,0.949192) -- 
%(1.534801,1.082309) -- (1.537180,0.898662) -- (1.539560,0.866527) -- 
%(1.541939,0.940546) -- (1.544319,0.925165) -- (1.546698,0.929307) -- 
%(1.549078,0.947327) -- (1.551457,0.898720) -- (1.553837,0.997050) -- 
%(1.556216,0.973404) -- (1.558596,0.980202) -- (1.560976,0.989737) -- 
%(1.563355,0.927671) -- (1.565735,0.901526) -- (1.568114,0.894670) -- 
%(1.570494,0.934419) -- (1.572873,0.930270) -- (1.575253,0.953454) -- 
%(1.577632,0.943833) -- (1.580012,0.980545) -- (1.582391,0.965474) -- 
%(1.584771,0.958594) -- (1.587150,0.949023) -- (1.589530,0.942189) -- 
%(1.591910,0.981332) -- (1.594289,0.977169) -- (1.596669,1.005363) -- 
%(1.599048,0.995794) -- (1.601428,1.072248) -- (1.603807,0.952591) -- 
%(1.606187,1.012807) -- (1.608566,0.952450) -- (1.610946,0.975088) -- 
%(1.613325,1.096357) -- (1.615705,0.921609) -- (1.618084,1.042601) -- 
%(1.620464,1.009201) -- (1.622844,0.914906) -- (1.625223,0.958584) -- 
%(1.627602,1.017999) -- (1.629982,0.947866) -- (1.632362,1.009760) -- 
%(1.634741,0.966170) -- (1.637121,1.038373) -- (1.639500,1.094616) -- 
%(1.641880,0.959351) -- (1.644259,1.018163) -- (1.646639,1.105556) -- 
%(1.649018,1.077863) -- (1.651398,0.995523) -- (1.653777,0.926431) -- 
%(1.656157,0.966678) -- (1.658537,0.973077) -- (1.660916,0.974275) -- 
%(1.663296,1.060855) -- (1.665675,0.971493) -- (1.668055,1.032030) -- 
%(1.670434,1.113006) -- (1.672814,1.018805) -- (1.675193,1.053326) -- 
%(1.677573,0.974870) -- (1.679952,0.983737) -- (1.682332,1.023278) -- 
%(1.684711,1.026943) -- (1.687091,1.063760) -- (1.689471,0.934893) -- 
%(1.691850,0.918316) -- (1.694229,0.995775) -- (1.696609,1.075553) -- 
%(1.698989,1.048717) -- (1.701368,0.968834) -- (1.703748,1.053367) -- 
%(1.706127,1.041809) -- (1.708507,0.891737) -- (1.710886,0.958416) -- 
%(1.713266,1.004815) -- (1.715645,1.018474) -- (1.718025,1.044620) -- 
%(1.720404,1.035671) -- (1.722784,1.094198) -- (1.725164,1.080216) -- 
%(1.727543,0.966621) -- (1.729923,0.987683) -- (1.732302,0.949060) -- 
%(1.734682,1.059407) -- (1.737061,0.943984) -- (1.739441,1.061459) -- 
%(1.741820,1.072364) -- (1.744200,1.024019) -- (1.746579,1.010304) -- 
%(1.748959,1.028617) -- (1.751338,0.958411) -- (1.753718,1.057731) -- 
%(1.756098,0.968070) -- (1.758477,1.074450) -- (1.760857,1.014339) -- 
%(1.763236,1.095961) -- (1.765616,1.018920) -- (1.767995,1.019983) -- 
%(1.770375,1.001596) -- (1.772754,1.005108) -- (1.775134,0.979516) -- 
%(1.777513,0.973363) -- (1.779893,0.967227) -- (1.782272,0.956277) -- 
%(1.784652,1.063526) -- (1.787031,1.001900) -- (1.789411,1.048673) -- 
%(1.791791,0.977623) -- (1.794170,0.988321) -- (1.796550,0.998991) -- 
%(1.798929,0.933073) -- (1.801309,1.094316) -- (1.803688,0.995040) -- 
%(1.806068,1.058072) -- (1.808447,1.056681) -- (1.810827,1.145611) -- 
%(1.813206,1.013557) -- (1.815586,1.002747) -- (1.817966,1.029845) -- 
%(1.820345,1.030864) -- (1.822724,1.024796) -- (1.825104,0.988088) -- 
%(1.827484,1.135176) -- (1.829863,0.994928) -- (1.832243,1.099343) -- 
%(1.834622,0.980619) -- (1.837002,1.087125) -- (1.839381,1.052961) -- 
%(1.841761,0.995516) -- (1.844140,1.001234) -- (1.846520,0.988290) -- 
%(1.848899,0.959085) -- (1.851279,0.985751) -- (1.853658,1.058787) -- 
%(1.856038,1.008734) -- (1.858418,1.065342) -- (1.860797,1.057041) -- 
%(1.863177,1.007181) -- (1.865556,1.033582) -- (1.867936,1.013833) -- 
%(1.870315,1.056268) -- (1.872695,1.022750) -- (1.875074,1.048998) -- 
%(1.877454,1.013282) -- (1.879833,0.973077) -- (1.882213,1.072462) -- 
%(1.884593,1.075677) -- (1.886972,0.994488) -- (1.889351,0.963622) -- 
%(1.891731,1.039767) -- (1.894111,1.052096) -- (1.896490,1.068933) -- 
%(1.898870,0.999594) -- (1.901249,1.048148) -- (1.903629,0.983531) -- 
%(1.906008,0.980046) -- (1.908388,1.037464) -- (1.910767,1.022657) -- 
%(1.913147,0.962892) -- (1.915526,0.999895) -- (1.917906,1.142282) -- 
%(1.920285,1.093799) -- (1.922665,1.061105) -- (1.925044,1.066502) -- 
%(1.927424,1.004892) -- (1.929804,1.048261) -- (1.932183,1.018012) -- 
%(1.934563,1.061258) -- (1.936942,1.059955) -- (1.939322,1.056436) -- 
%(1.941701,1.021892) -- (1.944081,1.040567) -- (1.946460,0.961902) -- 
%(1.948840,1.049071) -- (1.951219,1.008086) -- (1.953599,1.017875) -- 
%(1.955979,0.966026) -- (1.958358,0.923094) -- (1.960738,1.064661) -- 
%(1.963117,1.129146) -- (1.965497,1.048945) -- (1.967876,0.973312) -- 
%(1.970256,0.987429) -- (1.972635,0.973147) -- (1.975015,1.035176) -- 
%(1.977394,1.018694) -- (1.979774,0.973989) -- (1.982153,1.048822) -- 
%(1.984533,1.012863) -- (1.986912,1.091803) -- (1.989292,0.947694) -- 
%(1.991671,1.024362) -- (1.994051,1.038250) -- (1.996431,1.082289) -- 
%(1.998810,1.102535) -- (2.001190,1.002287) -- (2.003569,1.016135) -- 
%(2.005949,1.075011) -- (2.008328,1.101599) -- (2.010708,0.995404) -- 
%(2.013088,1.077615) -- (2.015467,1.020818) -- (2.017846,1.098539) -- 
%(2.020226,1.082332) -- (2.022605,0.998065) -- (2.024985,1.115924) -- 
%(2.027365,1.050923) -- (2.029744,1.013642) -- (2.032124,1.086589) -- 
%(2.034503,1.007041) -- (2.036883,1.060807) -- (2.039262,1.055349) -- 
%(2.041642,1.062552) -- (2.044021,0.928652) -- (2.046401,1.007499) -- 
%(2.048780,1.029440) -- (2.051160,1.061821) -- (2.053540,1.068976) -- 
%(2.055919,1.025867) -- (2.058299,0.997496) -- (2.060678,1.013056) -- 
%(2.063058,1.057788) -- (2.065437,0.996135) -- (2.067817,0.994989) -- 
%(2.070196,0.956421) -- (2.072576,1.001013) -- (2.074955,1.068321) -- 
%(2.077335,0.994577) -- (2.079715,0.954116) -- (2.082094,0.988170) -- 
%(2.084473,1.024212) -- (2.086853,0.963230) -- (2.089232,1.061025) -- 
%(2.091612,1.035124) -- (2.093992,1.019559) -- (2.096371,1.065627) -- 
%(2.098751,1.121845) -- (2.101130,1.022243) -- (2.103510,1.014948) -- 
%(2.105889,1.015846) -- (2.108269,1.049408) -- (2.110648,0.976849) -- 
%(2.113028,1.016490) -- (2.115407,1.054008) -- (2.117787,0.926811) -- 
%(2.120166,0.978556) -- (2.122546,0.969348) -- (2.124926,1.006751) -- 
%(2.127305,0.940877) -- (2.129685,0.980249) -- (2.132064,0.958966) -- 
%(2.134444,1.044613) -- (2.136823,0.985033) -- (2.139203,1.056375) -- 
%(2.141582,1.008974) -- (2.143962,1.015886) -- (2.146341,0.970640) -- 
%(2.148721,1.023653) -- (2.151100,1.036528) -- (2.153480,1.067365) -- 
%(2.155859,1.026255) -- (2.158239,1.029113) -- (2.160619,0.988136) -- 
%(2.162998,1.070631) -- (2.165378,0.970063) -- (2.167757,0.953114) -- 
%(2.170137,1.067111) -- (2.172516,1.022354) -- (2.174896,1.058840) -- 
%(2.177275,0.935110) -- (2.179655,1.036781) -- (2.182034,1.008033) -- 
%(2.184414,1.079845) -- (2.186793,1.039303) -- (2.189173,1.081431) -- 
%(2.191553,1.003658) -- (2.193932,0.929977) -- (2.196312,1.119075) -- 
%(2.198691,1.076752) -- (2.201071,0.956296) -- (2.203450,1.035358) -- 
%(2.205830,1.092784) -- (2.208209,0.923967) -- (2.210589,1.016439) -- 
%(2.212968,0.970609) -- (2.215348,1.002598) -- (2.217727,1.020932) -- 
%(2.220107,0.988817) -- (2.222486,1.001316) -- (2.224866,0.996377) -- 
%(2.227246,0.999178) -- (2.229625,0.959500) -- (2.232005,0.958478) -- 
%(2.234384,0.995987) -- (2.236764,1.004551) -- (2.239143,1.080379) -- 
%(2.241523,0.994737) -- (2.243902,0.966827) -- (2.246282,0.948557) -- 
%(2.248662,0.972439) -- (2.251041,0.956114) -- (2.253420,1.056345) -- 
%(2.255800,0.984629) -- (2.258180,1.027434) -- (2.260559,0.990173) -- 
%(2.262938,0.996742) -- (2.265318,0.986194) -- (2.267698,0.973771) -- 
%(2.270077,0.925346) -- (2.272457,0.992569) -- (2.274836,1.050191) -- 
%(2.277216,0.969703) -- (2.279595,0.987574) -- (2.281975,0.963909) -- 
%(2.284354,0.949715) -- (2.286734,0.944962) -- (2.289114,0.970307) -- 
%(2.291493,1.023776) -- (2.293873,1.007702) -- (2.296252,1.010408) -- 
%(2.298632,1.043070) -- (2.301011,1.058828) -- (2.303391,0.996065) -- 
%(2.305770,0.944632) -- (2.308150,0.984688) -- (2.310529,1.048880) -- 
%(2.312909,0.956607) -- (2.315288,0.957484) -- (2.317668,0.908212) -- 
%(2.320047,1.018603) -- (2.322427,0.971223) -- (2.324807,0.964675) -- 
%(2.327186,0.915597) -- (2.329566,0.892489) -- (2.331945,0.998642) -- 
%(2.334325,0.982872) -- (2.336704,1.042663) -- (2.339084,0.958790) -- 
%(2.341463,0.957816) -- (2.343843,0.960517) -- (2.346222,0.988899) -- 
%(2.348602,0.980566) -- (2.350981,0.966757) -- (2.353361,0.894444) -- 
%(2.355741,0.964805) -- (2.358120,1.027722) -- (2.360500,1.002980) -- 
%(2.362879,0.976466) -- (2.365259,0.946365) -- (2.367638,0.972686) -- 
%(2.370018,0.962628) -- (2.372397,0.976179) -- (2.374777,0.949824) -- 
%(2.377156,1.021307) -- (2.379536,0.976870) -- (2.381915,0.986738) -- 
%(2.384295,1.061581) -- (2.386674,0.982968) -- (2.389054,0.976584) -- 
%(2.391434,0.975612) -- (2.393813,0.969248) -- (2.396193,1.045534) -- 
%(2.398572,1.006809) -- (2.400952,1.020155) -- (2.403331,0.974367) -- 
%(2.405711,1.009191) -- (2.408090,1.022495) -- (2.410470,0.962554) -- 
%(2.412849,1.018695) -- (2.415229,0.939271) -- (2.417608,1.013129) -- 
%(2.419988,1.026364) -- (2.422368,1.046681) -- (2.424747,1.011924) -- 
%(2.427126,0.957725) -- (2.429506,0.970962) -- (2.431886,0.987713) -- 
%(2.434265,0.916014) -- (2.436645,0.998152) -- (2.439024,1.034242) -- 
%(2.441404,1.022655) -- (2.443784,0.938870) -- (2.446163,1.001309) -- 
%(2.448543,1.026707) -- (2.450922,1.032736) -- (2.453301,1.010679) -- 
%(2.455681,0.979900) -- (2.458061,1.034992) -- (2.460440,1.053237) -- 
%(2.462820,0.968322) -- (2.465199,0.946433) -- (2.467579,0.994367) -- 
%(2.469958,1.066608) -- (2.472338,1.011607) -- (2.474717,0.972366) -- 
%(2.477097,1.023566) -- (2.479476,0.970501) -- (2.481856,1.005995) -- 
%(2.484236,0.933986) -- (2.486615,0.997145) -- (2.488995,1.027324) -- 
%(2.491374,1.021159) -- (2.493754,0.996019) -- (2.496133,0.917464) -- 
%(2.498513,0.970002) -- (2.500892,0.989734) -- (2.503272,1.005990) -- 
%(2.505651,0.963803) -- (2.508031,0.949158) -- (2.510410,0.992843) -- 
%(2.512790,0.961067) -- (2.515169,0.984119) -- (2.517549,1.003708) -- 
%(2.519928,1.019843) -- (2.522308,0.904535) -- (2.524688,0.927554) -- 
%(2.527067,1.074881) -- (2.529447,0.995585) -- (2.531826,0.982748) -- 
%(2.534206,0.978429) -- (2.536585,1.031817) -- (2.538965,1.030851) -- 
%(2.541344,1.012947) -- (2.543724,0.902000) -- (2.546103,1.053323) -- 
%(2.548483,0.984774) -- (2.550863,0.931541) -- (2.553242,0.974509) -- 
%(2.555621,1.040979) -- (2.558001,0.996257) -- (2.560380,1.039045) -- 
%(2.562760,0.977610) -- (2.565140,1.079073) -- (2.567519,0.972446) -- 
%(2.569899,1.000022) -- (2.572278,0.912074) -- (2.574658,0.988143) -- 
%(2.577038,0.960504) -- (2.579417,1.003009) -- (2.581796,1.008755) -- 
%(2.584176,1.061133) -- (2.586555,0.903713) -- (2.588935,1.054195) -- 
%(2.591315,1.039937) -- (2.593694,0.985873) -- (2.596074,0.988286) -- 
%(2.598453,0.970814) -- (2.600833,1.017926) -- (2.603212,0.959119) -- 
%(2.605592,0.974764) -- (2.607971,0.950767) -- (2.610351,1.025760) -- 
%(2.612730,0.998465) -- (2.615110,0.992618) -- (2.617490,0.971980) -- 
%(2.619869,0.972741) -- (2.622249,0.904551) -- (2.624628,1.008702) -- 
%(2.627008,0.999595) -- (2.629387,0.875901) -- (2.631767,0.942174) -- 
%(2.634146,1.005059) -- (2.636526,0.979661) -- (2.638905,0.993459) -- 
%(2.641285,0.997454) -- (2.643664,1.006327) -- (2.646044,1.018438) -- 
%(2.648423,1.002894) -- (2.650803,1.044217) -- (2.653183,1.002718) -- 
%(2.655562,1.026136) -- (2.657941,0.940998) -- (2.660321,1.009738) -- 
%(2.662701,1.083205) -- (2.665080,1.037011) -- (2.667460,0.932800) -- 
%(2.669839,1.004527) -- (2.672219,0.992356) -- (2.674598,0.994693) -- 
%(2.676978,1.030796) -- (2.679358,0.994534) -- (2.681737,1.028967) -- 
%(2.684116,0.999187) -- (2.686496,1.039965) -- (2.688875,1.024636) -- 
%(2.691255,1.025330) -- (2.693635,1.056388) -- (2.696014,1.039488) -- 
%(2.698394,0.920516) -- (2.700773,1.012154) -- (2.703153,0.960302) -- 
%(2.705532,0.973778) -- (2.707912,0.999949) -- (2.710291,1.041956) -- 
%(2.712671,0.964869) -- (2.715050,1.000492) -- (2.717430,0.936249) -- 
%(2.719810,0.982914) -- (2.722189,1.088010) -- (2.724569,1.006478) -- 
%(2.726948,0.983499) -- (2.729328,1.012611) -- (2.731707,1.030640) -- 
%(2.734087,0.999827) -- (2.736466,0.951763) -- (2.738846,0.974513) -- 
%(2.741225,0.959534) -- (2.743605,1.034018) -- (2.745984,0.990794) -- 
%(2.748364,0.977405) -- (2.750744,0.953085) -- (2.753123,0.978844) -- 
%(2.755503,0.982686) -- (2.757882,1.023984) -- (2.760262,1.079247) -- 
%(2.762641,1.028454) -- (2.765021,0.954394) -- (2.767400,1.001797) -- 
%(2.769780,0.960526) -- (2.772159,1.023371) -- (2.774539,1.024045) -- 
%(2.776918,1.074327) -- (2.779298,0.997510) -- (2.781677,1.052371) -- 
%(2.784057,1.043740) -- (2.786437,0.951697) -- (2.788816,1.077464) -- 
%(2.791195,0.933109) -- (2.793575,1.020152) -- (2.795955,1.022364) -- 
%(2.798334,1.026110) -- (2.800714,1.020627) -- (2.803093,1.058156) -- 
%(2.805473,0.962121) -- (2.807853,0.967439) -- (2.810232,1.027895) -- 
%(2.812611,0.982639) -- (2.814991,0.997102) -- (2.817370,1.020708) -- 
%(2.819750,1.025954) -- (2.822129,1.035767) -- (2.824509,0.961736) -- 
%(2.826889,0.994430) -- (2.829268,0.981421) -- (2.831648,1.053571) -- 
%(2.834027,0.950912) -- (2.836407,1.022967) -- (2.838786,0.990264) -- 
%(2.841166,1.047013) -- (2.843545,0.970440) -- (2.845925,0.946938) -- 
%(2.848305,0.950682) -- (2.850684,1.051069) -- (2.853064,0.955132) -- 
%(2.855443,0.987505) -- (2.857823,0.938479) -- (2.860202,1.052088) -- 
%(2.862582,1.010609) -- (2.864961,1.026299) -- (2.867341,0.941370) -- 
%(2.869720,0.991595) -- (2.872100,1.092699) -- (2.874479,1.015414) -- 
%(2.876859,1.054978) -- (2.879238,0.989813) -- (2.881618,1.006924) -- 
%(2.883998,1.068787) -- (2.886377,0.894894) -- (2.888757,0.998475) -- 
%(2.891136,1.042325) -- (2.893516,1.047419) -- (2.895895,1.003448) -- 
%(2.898275,0.969946) -- (2.900654,1.032970) -- (2.903034,1.011362) -- 
%(2.905413,0.934966) -- (2.907793,0.954929) -- (2.910172,1.057699) -- 
%(2.912552,1.021361) -- (2.914932,1.022005) -- (2.917311,1.007890) -- 
%(2.919690,1.023288) -- (2.922070,1.004776) -- (2.924449,1.020152) -- 
%(2.926829,0.997259) -- (2.929209,1.033192) -- (2.931588,0.970677) -- 
%(2.933968,1.037386) -- (2.936347,1.020418) -- (2.938727,1.018127) -- 
%(2.941107,1.012913) -- (2.943486,0.987231) -- (2.945865,0.971820) -- 
%(2.948245,0.933070) -- (2.950624,0.910433) -- (2.953004,0.965098) -- 
%(2.955384,1.035698) -- (2.957763,1.033410) -- (2.960143,0.999130) -- 
%(2.962522,1.027391) -- (2.964902,0.968487) -- (2.967281,0.980768) -- 
%(2.969661,0.977083) -- (2.972040,0.996580) -- (2.974420,1.065256) -- 
%(2.976799,1.000772) -- (2.979179,0.960957) -- (2.981559,1.020834) -- 
%(2.983938,0.995494) -- (2.986318,1.033624) -- (2.988697,1.008314) -- 
%(2.991077,0.942743) -- (2.993456,0.906040) -- (2.995836,0.921128) -- 
%(2.998215,1.038139) -- (3.000595,0.967014) -- (3.002974,0.977717) -- 
%(3.005354,0.999862) -- (3.007733,0.999072) -- (3.010113,0.993992) -- 
%(3.012492,0.990349) -- (3.014872,0.989567) -- (3.017252,0.971665) -- 
%(3.019631,0.962346) -- (3.022011,0.887510) -- (3.024390,1.000689) -- 
%(3.026770,1.035461) -- (3.029149,0.997696) -- (3.031529,1.009694) -- 
%(3.033908,1.025930) -- (3.036288,0.961322) -- (3.038667,0.949235) -- 
%(3.041047,1.056083) -- (3.043427,0.926533) -- (3.045806,0.961146) -- 
%(3.048185,1.025364) -- (3.050565,1.013275) -- (3.052944,0.950439) -- 
%(3.055324,1.015924) -- (3.057703,1.012318) -- (3.060083,1.076246) -- 
%(3.062463,0.951703) -- (3.064842,1.039459) -- (3.067222,1.059707) -- 
%(3.069601,1.037848) -- (3.071981,1.051059) -- (3.074360,0.995633) -- 
%(3.076740,1.001859) -- (3.079119,0.995493) -- (3.081499,1.001709) -- 
%(3.083879,1.016293) -- (3.086258,1.019695) -- (3.088638,1.028666) -- 
%(3.091017,0.981913) -- (3.093397,0.965849) -- (3.095776,1.045764) -- 
%(3.098155,1.000495) -- (3.100535,0.971957) -- (3.102915,1.015610) -- 
%(3.105294,0.962150) -- (3.107674,1.019597) -- (3.110053,0.941298) -- 
%(3.112433,0.983458) -- (3.114813,0.985472) -- (3.117192,0.997149) -- 
%(3.119572,1.041930) -- (3.121951,0.999767) -- (3.124331,0.976959) -- 
%(3.126710,1.102889) -- (3.129090,0.985104) -- (3.131469,0.996729) -- 
%(3.133849,0.973993) -- (3.136228,1.003454) -- (3.138608,1.032870) -- 
%(3.140987,0.937514) -- (3.143367,0.998436) -- (3.145746,0.974416) -- 
%(3.148126,1.050261) -- (3.150505,1.022138) -- (3.152885,1.004982) -- 
%(3.155265,1.001495) -- (3.157644,1.015738) -- (3.160024,0.927781) -- 
%(3.162403,0.943420) -- (3.164783,1.032493) -- (3.167162,1.003172) -- 
%(3.169542,0.983403) -- (3.171921,1.022026) -- (3.174301,1.026685) -- 
%(3.176680,0.986615) -- (3.179060,1.031920) -- (3.181439,0.962135) -- 
%(3.183819,1.030378) -- (3.186198,1.025555) -- (3.188578,1.012639) -- 
%(3.190958,0.961964) -- (3.193337,1.040790) -- (3.195717,0.963227) -- 
%(3.198096,1.037896) -- (3.200476,0.942962) -- (3.202855,0.959736) -- 
%(3.205235,1.089312) -- (3.207614,0.979788) -- (3.209994,0.942850) -- 
%(3.212373,0.952873) -- (3.214753,1.037877) -- (3.217133,1.026404) -- 
%(3.219512,1.077797) -- (3.221892,1.039587) -- (3.224271,0.994757) -- 
%(3.226651,0.992689) -- (3.229030,0.978625) -- (3.231410,0.955256) -- 
%(3.233789,0.995824) -- (3.236169,1.025689) -- (3.238548,1.056841) -- 
%(3.240928,1.073334) -- (3.243307,1.065910) -- (3.245687,0.949729) -- 
%(3.248067,0.998075) -- (3.250446,0.956286) -- (3.252826,1.013821) -- 
%(3.255205,1.011758) -- (3.257585,1.000447) -- (3.259964,1.019526) -- 
%(3.262344,0.992389) -- (3.264723,0.971886) -- (3.267103,1.037065) -- 
%(3.269482,0.996807) -- (3.271862,1.082927) -- (3.274241,1.050584) -- 
%(3.276621,1.011717) -- (3.279001,1.014922) -- (3.281380,1.069291) -- 
%(3.283759,1.029185) -- (3.286139,1.020579) -- (3.288519,1.035551) -- 
%(3.290898,1.011254) -- (3.293278,0.981764) -- (3.295657,0.987587) -- 
%(3.298037,0.980348) -- (3.300416,1.051386) -- (3.302796,1.028469) -- 
%(3.305175,0.992559) -- (3.307555,0.967115) -- (3.309934,1.018448) -- 
%(3.312314,1.030714) -- (3.314693,1.039066) -- (3.317073,1.042215) -- 
%(3.319453,0.981807) -- (3.321832,0.994064) -- (3.324212,0.959680) -- 
%(3.326591,1.061235) -- (3.328971,1.051424) -- (3.331350,1.031288) -- 
%(3.333730,1.044757) -- (3.336109,0.991102) -- (3.338489,1.018767) -- 
%(3.340868,1.002577) -- (3.343248,1.028907) -- (3.345628,1.012733) -- 
%(3.348007,1.008156) -- (3.350387,1.029285) -- (3.352766,1.038828) -- 
%(3.355146,1.050923) -- (3.357525,0.974524) -- (3.359905,0.963584) -- 
%(3.362284,1.011559) -- (3.364664,0.963501) -- (3.367043,0.999901) -- 
%(3.369423,1.003028) -- (3.371802,0.975507) -- (3.374182,1.013098) -- 
%(3.376561,0.962657) -- (3.378941,1.000204) -- (3.381321,1.117912) -- 
%(3.383700,1.017883) -- (3.386080,1.017168) -- (3.388459,0.975796) -- 
%(3.390839,0.920515) -- (3.393218,1.030254) -- (3.395598,1.072641) -- 
%(3.397977,0.969262) -- (3.400357,0.993907) -- (3.402736,1.061535) -- 
%(3.405116,0.981139) -- (3.407495,0.947604) -- (3.409875,0.973457) -- 
%(3.412254,0.943759) -- (3.414634,1.011186) -- (3.417013,1.009223) -- 
%(3.419393,0.985857) -- (3.421773,1.038016) -- (3.424152,0.988259) -- 
%(3.426532,0.952393) -- (3.428911,1.005722) -- (3.431291,0.949817) -- 
%(3.433671,1.001821) -- (3.436050,1.044981) -- (3.438429,1.035494) -- 
%(3.440809,0.969713) -- (3.443188,0.985298) -- (3.445568,0.993365) -- 
%(3.447948,1.012658) -- (3.450327,0.995738) -- (3.452707,1.008769) -- 
%(3.455086,1.021781) -- (3.457466,1.043492) -- (3.459845,0.973090) -- 
%(3.462224,1.010970) -- (3.464604,0.990394) -- (3.466984,0.952460) -- 
%(3.469363,1.046119) -- (3.471743,0.994559) -- (3.474122,1.016184) -- 
%(3.476502,1.067502) -- (3.478882,0.929403) -- (3.481261,1.014101) -- 
%(3.483641,1.043069) -- (3.486020,0.967021) -- (3.488400,1.045349) -- 
%(3.490779,1.000237) -- (3.493159,0.974906) -- (3.495538,1.027204) -- 
%(3.497918,1.032659) -- (3.500297,0.965538) -- (3.502677,0.972257) -- 
%(3.505056,0.969141) -- (3.507436,1.002853) -- (3.509815,0.938388) -- 
%(3.512195,0.983108) -- (3.514574,1.014292) -- (3.516954,1.012382) -- 
%(3.519334,0.971327) -- (3.521713,0.984119) -- (3.524093,0.970016) -- 
%(3.526472,1.015754) -- (3.528852,1.032150) -- (3.531231,0.979029) -- 
%(3.533611,0.985680) -- (3.535990,0.947272) -- (3.538370,0.978271) -- 
%(3.540749,1.040843) -- (3.543129,1.025562) -- (3.545508,0.994516) -- 
%(3.547888,0.967153) -- (3.550267,1.033202) -- (3.552647,1.050688) -- 
%(3.555027,0.949468) -- (3.557406,1.023868) -- (3.559786,0.985691) -- 
%(3.562165,0.965695) -- (3.564545,0.995246) -- (3.566924,1.046484) -- 
%(3.569304,0.964971) -- (3.571683,0.984820) -- (3.574063,1.051622) -- 
%(3.576442,1.059350) -- (3.578822,0.964811) -- (3.581202,1.030292) -- 
%(3.583581,0.977947) -- (3.585961,0.992906) -- (3.588340,0.957453) -- 
%(3.590719,0.962814) -- (3.593099,0.935816) -- (3.595479,1.039374) -- 
%(3.597858,0.948938) -- (3.600238,1.021258) -- (3.602617,0.957245) -- 
%(3.604997,1.097538) -- (3.607376,1.001336) -- (3.609756,0.967280) -- 
%(3.612136,0.946380) -- (3.614515,0.963625) -- (3.616894,0.990369) -- 
%(3.619274,0.963548) -- (3.621654,1.036619) -- (3.624033,1.031187) -- 
%(3.626413,1.003204) -- (3.628792,1.026276) -- (3.631172,0.991219) -- 
%(3.633551,1.016638) -- (3.635931,0.985185) -- (3.638310,0.977441) -- 
%(3.640690,0.970890) -- (3.643069,0.983256) -- (3.645449,1.015683) -- 
%(3.647828,0.990235) -- (3.650208,0.968359) -- (3.652588,1.008983) -- 
%(3.654967,1.004793) -- (3.657347,0.986482) -- (3.659726,0.956430) -- 
%(3.662106,1.018118) -- (3.664485,0.990435) -- (3.666865,1.016797) -- 
%(3.669244,0.980937) -- (3.671624,1.034242) -- (3.674003,1.012479) -- 
%(3.676383,0.969664) -- (3.678762,0.992444) -- (3.681142,1.004668) -- 
%(3.683522,0.964279) -- (3.685901,1.010380) -- (3.688281,0.993386) -- 
%(3.690660,0.986913) -- (3.693040,0.983945) -- (3.695419,0.999623) -- 
%(3.697799,0.978022) -- (3.700178,1.030917) -- (3.702558,1.002347) -- 
%(3.704937,1.016811) -- (3.707317,1.005706) -- (3.709697,0.953996) -- 
%(3.712076,1.011376) -- (3.714456,0.960888) -- (3.716835,0.969539) -- 
%(3.719215,1.002490) -- (3.721594,0.989124) -- (3.723974,0.980399) -- 
%(3.726353,0.941645) -- (3.728733,0.995313) -- (3.731112,1.003910) -- 
%(3.733492,0.969828) -- (3.735871,1.016461) -- (3.738251,0.985870) -- 
%(3.740630,1.007111) -- (3.743010,0.958161) -- (3.745390,1.034570) -- 
%(3.747769,0.948903) -- (3.750149,0.947153) -- (3.752528,1.006214) -- 
%(3.754908,0.999843) -- (3.757287,0.954521) -- (3.759667,0.953917) -- 
%(3.762046,1.009391) -- (3.764426,1.009897) -- (3.766805,1.024118) -- 
%(3.769185,0.950367) -- (3.771564,1.020543) -- (3.773944,0.942324) -- 
%(3.776323,1.020397) -- (3.778703,1.050519) -- (3.781082,0.964457) -- 
%(3.783462,0.983196) -- (3.785842,0.958696) -- (3.788221,0.995600) -- 
%(3.790601,0.971123) -- (3.792980,0.990946) -- (3.795360,0.947218) -- 
%(3.797739,1.004442) -- (3.800119,1.028739) -- (3.802498,0.945440) -- 
%(3.804878,0.970875) -- (3.807257,1.004193) -- (3.809637,0.977573) -- 
%(3.812016,1.008587) -- (3.814396,1.018117) -- (3.816776,0.958825) -- 
%(3.819155,0.909753) -- (3.821535,1.036495) -- (3.823914,1.012206) -- 
%(3.826294,0.966567) -- (3.828673,0.979461) -- (3.831053,0.960872) -- 
%(3.833432,1.033279) -- (3.835812,1.006822) -- (3.838192,1.014050) -- 
%(3.840571,0.975307) -- (3.842951,0.976944) -- (3.845330,1.055835) -- 
%(3.847710,0.999234) -- (3.850089,1.061240) -- (3.852468,0.971178) -- 
%(3.854848,1.005203) -- (3.857228,0.993420) -- (3.859607,1.005079) -- 
%(3.861987,1.022297) -- (3.864366,1.080717) -- (3.866746,1.029947) -- 
%(3.869125,0.969224) -- (3.871505,1.037578) -- (3.873884,0.980259) -- 
%(3.876264,0.967440) -- (3.878643,0.953526) -- (3.881023,0.995097) -- 
%(3.883403,0.975640) -- (3.885782,0.996095) -- (3.888162,1.086286) -- 
%(3.890541,0.953931) -- (3.892921,0.978785) -- (3.895300,0.983714) -- 
%(3.897680,0.983113) -- (3.900059,1.012320) -- (3.902439,1.061351) -- 
%(3.904818,0.983522) -- (3.907198,0.997248) -- (3.909577,1.012059) -- 
%(3.911957,1.001538) -- (3.914336,0.932735) -- (3.916716,1.043193) -- 
%(3.919096,0.996419) -- (3.921475,1.001304) -- (3.923855,1.036906) -- 
%(3.926234,1.045051) -- (3.928614,1.025787) -- (3.930993,1.002166) -- 
%(3.933373,1.007033) -- (3.935752,0.986733) -- (3.938132,0.956619) -- 
%(3.940511,1.009580) -- (3.942891,1.003511) -- (3.945271,1.007271) -- 
%(3.947650,0.991395) -- (3.950030,1.046387) -- (3.952409,1.009809) -- 
%(3.954788,0.983074) -- (3.957168,0.996627) -- (3.959548,0.960145) -- 
%(3.961927,0.981303) -- (3.964307,1.042620) -- (3.966686,0.981212) -- 
%(3.969066,1.103201) -- (3.971446,0.960522) -- (3.973825,0.991368) -- 
%(3.976205,1.002685) -- (3.978584,1.072427) -- (3.980963,1.043666) -- 
%(3.983343,1.049528) -- (3.985723,1.027297) -- (3.988102,0.983501) -- 
%(3.990482,0.971047) -- (3.992861,1.034088) -- (3.995241,1.019462) -- 
%(3.997620,1.063013) -- (4.000000,0.985959) -- (4.002379,1.023023) -- 
%(4.004759,1.001989) -- (4.007138,1.016436) -- (4.009518,0.990062) -- 
%(4.011898,0.917571) -- (4.014277,0.984598) -- (4.016656,1.070840) -- 
%(4.019036,1.029497) -- (4.021416,1.026747) -- (4.023795,0.975850) -- 
%(4.026175,1.014840) -- (4.028554,1.038822) -- (4.030934,0.989076) -- 
%(4.033313,0.995965) -- (4.035693,1.000712) -- (4.038072,1.012917) -- 
%(4.040452,0.987812) -- (4.042831,1.039414) -- (4.045211,0.908953) -- 
%(4.047591,1.015854) -- (4.049970,0.979112) -- (4.052350,1.023162) -- 
%(4.054729,1.045922) -- (4.057108,1.110044) -- (4.059488,0.982120) -- 
%(4.061868,1.044084) -- (4.064247,1.051948) -- (4.066627,0.981456) -- 
%(4.069006,0.973475) -- (4.071386,0.971849) -- (4.073765,0.998760) -- 
%(4.076145,1.006628) -- (4.078525,0.952202) -- (4.080904,0.998069) -- 
%(4.083283,1.016467) -- (4.085663,1.000068) -- (4.088043,1.013178) -- 
%(4.090422,1.024167) -- (4.092802,0.979389) -- (4.095181,1.039799) -- 
%(4.097561,0.972998) -- (4.099940,1.011289) -- (4.102320,0.988662) -- 
%(4.104700,1.046829) -- (4.107079,0.984372) -- (4.109458,1.002661) -- 
%(4.111838,0.945537) -- (4.114217,1.053826) -- (4.116597,0.978959) -- 
%(4.118977,1.046337) -- (4.121356,1.001856) -- (4.123736,1.022160) -- 
%(4.126115,1.038267) -- (4.128495,0.964666) -- (4.130875,1.036028) -- 
%(4.133254,1.073974) -- (4.135633,0.949468) -- (4.138013,0.991582) -- 
%(4.140392,1.012850) -- (4.142772,1.019543) -- (4.145152,0.969101) -- 
%(4.147531,1.004878) -- (4.149910,1.011565) -- (4.152290,1.004764) -- 
%(4.154670,0.945119) -- (4.157049,0.990149) -- (4.159429,0.983373) -- 
%(4.161808,1.001432) -- (4.164188,1.033946) -- (4.166567,0.976521) -- 
%(4.168947,1.031734) -- (4.171326,0.998115) -- (4.173706,1.008894) -- 
%(4.176085,0.986668) -- (4.178465,1.044840) -- (4.180845,0.990695) -- 
%(4.183224,0.962342) -- (4.185604,0.990597) -- (4.187983,1.009568) -- 
%(4.190362,0.970978) -- (4.192742,1.006369) -- (4.195122,0.949350) -- 
%(4.197501,0.982661) -- (4.199881,0.994407) -- (4.202260,0.989746) -- 
%(4.204640,0.990210) -- (4.207019,0.997837) -- (4.209399,1.015684) -- 
%(4.211779,0.999777) -- (4.214158,1.006364) -- (4.216537,1.014986) -- 
%(4.218917,1.026661) -- (4.221297,0.985283) -- (4.223676,0.988806) -- 
%(4.226056,1.007607) -- (4.228436,0.991766) -- (4.230815,0.955590) -- 
%(4.233194,1.040490) -- (4.235574,1.023641) -- (4.237954,0.893024) -- 
%(4.240333,0.997108) -- (4.242712,0.981326) -- (4.245092,1.032503) -- 
%(4.247471,1.022802) -- (4.249851,0.996901) -- (4.252231,1.017607) -- 
%(4.254610,0.968463) -- (4.256990,0.996241) -- (4.259369,0.965360) -- 
%(4.261749,1.007253) -- (4.264128,1.010730) -- (4.266508,0.956681) -- 
%(4.268888,0.974302) -- (4.271267,1.066499) -- (4.273646,0.981277) -- 
%(4.276026,0.998856) -- (4.278406,0.991256) -- (4.280785,0.998752) -- 
%(4.283165,0.993171) -- (4.285544,1.059933) -- (4.287924,1.024200) -- 
%(4.290303,0.990515) -- (4.292683,1.014038) -- (4.295062,0.989418) -- 
%(4.297442,1.031952) -- (4.299821,0.950272) -- (4.302201,0.997784) -- 
%(4.304580,1.021239) -- (4.306960,1.000681) -- (4.309340,1.060076) -- 
%(4.311719,0.953642) -- (4.314099,0.948126) -- (4.316478,0.977528) -- 
%(4.318858,1.023845) -- (4.321237,0.954531) -- (4.323617,0.941060) -- 
%(4.325996,0.958458) -- (4.328376,0.997721) -- (4.330755,1.054836) -- 
%(4.333135,0.959860) -- (4.335515,0.982175) -- (4.337894,0.986599) -- 
%(4.340273,1.018795) -- (4.342653,0.986510) -- (4.345032,0.972097) -- 
%(4.347412,1.002266) -- (4.349792,1.045271) -- (4.352171,0.990288) -- 
%(4.354551,1.008534) -- (4.356930,1.059371) -- (4.359310,1.007433) -- 
%(4.361690,0.966411) -- (4.364069,0.985616) -- (4.366448,1.006773) -- 
%(4.368828,1.067327) -- (4.371207,0.982037) -- (4.373587,1.009068) -- 
%(4.375967,1.011471) -- (4.378346,0.948968) -- (4.380725,1.020201) -- 
%(4.383105,1.010806) -- (4.385485,1.038730) -- (4.387864,1.057792) -- 
%(4.390244,1.027797) -- (4.392623,1.058606) -- (4.395003,1.011989) -- 
%(4.397382,0.975214) -- (4.399762,0.941414) -- (4.402142,0.987853) -- 
%(4.404521,1.056725) -- (4.406900,0.968223) -- (4.409280,1.002854) -- 
%(4.411660,0.962299) -- (4.414039,1.014454) -- (4.416419,1.016833) -- 
%(4.418798,1.012388) -- (4.421177,0.957307) -- (4.423557,0.984045) -- 
%(4.425937,1.013674) -- (4.428316,0.937290) -- (4.430696,1.026190) -- 
%(4.433075,1.023697) -- (4.435455,1.002762) -- (4.437834,0.994463) -- 
%(4.440214,1.031748) -- (4.442594,1.017627) -- (4.444973,0.951215) -- 
%(4.447352,0.972005) -- (4.449732,0.979226) -- (4.452112,1.036729) -- 
%(4.454491,0.983979) -- (4.456871,1.020165) -- (4.459250,1.006103) -- 
%(4.461630,0.982406) -- (4.464009,1.060973) -- (4.466389,1.016063) -- 
%(4.468769,1.016486) -- (4.471148,0.985130) -- (4.473527,0.992306) -- 
%(4.475907,1.000436) -- (4.478286,0.991251) -- (4.480666,0.970545) -- 
%(4.483046,1.080479) -- (4.485425,1.009832) -- (4.487805,0.959408) -- 
%(4.490184,1.026023) -- (4.492564,1.029313) -- (4.494944,1.027810) -- 
%(4.497323,1.063647) -- (4.499702,1.009500) -- (4.502082,1.048177) -- 
%(4.504461,1.053359) -- (4.506841,1.010767) -- (4.509221,0.969175) -- 
%(4.511600,1.012564) -- (4.513979,0.983415) -- (4.516359,0.932370) -- 
%(4.518739,0.944266) -- (4.521118,0.990434) -- (4.523498,1.004191) -- 
%(4.525877,1.010322) -- (4.528257,1.020251) -- (4.530636,0.990254) -- 
%(4.533016,0.982136) -- (4.535396,1.001557) -- (4.537775,0.964027) -- 
%(4.540154,0.949297) -- (4.542534,0.934582) -- (4.544914,1.015565) -- 
%(4.547293,0.961063) -- (4.549673,1.007879) -- (4.552052,1.012081) -- 
%(4.554431,0.932141) -- (4.556811,1.028032) -- (4.559191,0.972721) -- 
%(4.561570,1.014690) -- (4.563950,1.015104) -- (4.566329,0.990059) -- 
%(4.568709,0.989544) -- (4.571088,0.981493) -- (4.573468,1.025231) -- 
%(4.575847,1.044458) -- (4.578227,1.006297) -- (4.580606,0.991674) -- 
%(4.582986,0.945125) -- (4.585366,0.980316) -- (4.587745,1.005148) -- 
%(4.590125,0.995247) -- (4.592505,1.023795) -- (4.594884,0.968916) -- 
%(4.597263,0.996511) -- (4.599643,1.035311) -- (4.602022,1.002966) -- 
%(4.604402,0.986551) -- (4.606781,1.016884) -- (4.609161,0.990203) -- 
%(4.611540,1.017702) -- (4.613920,0.991048) -- (4.616300,0.976547) -- 
%(4.618679,1.038503) -- (4.621059,1.016538) -- (4.623438,1.001115) -- 
%(4.625818,0.986638) -- (4.628197,0.976828) -- (4.630577,0.945642) -- 
%(4.632957,1.038092) -- (4.635336,1.024555) -- (4.637715,1.039812) -- 
%(4.640095,0.980820) -- (4.642475,0.979389) -- (4.644854,1.014113) -- 
%(4.647233,0.975607) -- (4.649613,0.987146) -- (4.651993,0.953322) -- 
%(4.654372,0.945434) -- (4.656752,0.989332) -- (4.659131,0.961103) -- 
%(4.661511,1.009567) -- (4.663890,0.967508) -- (4.666270,0.939333) -- 
%(4.668649,1.009868) -- (4.671029,0.992761) -- (4.673409,1.002391) -- 
%(4.675788,0.988068) -- (4.678168,1.022540) -- (4.680547,1.045938) -- 
%(4.682927,1.025179) -- (4.685306,0.986061) -- (4.687685,1.017708) -- 
%(4.690065,1.011684) -- (4.692445,1.044204) -- (4.694824,0.985897) -- 
%(4.697204,1.030313) -- (4.699584,1.008719) -- (4.701963,0.981653) -- 
%(4.704342,0.950953) -- (4.706722,1.013593) -- (4.709101,1.002109) -- 
%(4.711481,1.009828) -- (4.713861,1.012059) -- (4.716240,0.949468) -- 
%(4.718620,0.970889) -- (4.720999,0.996848) -- (4.723379,1.009108) -- 
%(4.725759,1.001312) -- (4.728138,1.013557) -- (4.730517,1.047635) -- 
%(4.732897,1.004350) -- (4.735276,1.053856) -- (4.737656,0.944268) -- 
%(4.740036,0.974679) -- (4.742415,1.012322) -- (4.744794,1.013629) -- 
%(4.747174,0.987725) -- (4.749554,1.012614) -- (4.751933,1.053787) -- 
%(4.754313,1.025185) -- (4.756692,0.996612) -- (4.759072,0.956305) -- 
%(4.761451,0.945880) -- (4.763831,0.949023) -- (4.766211,0.992815) -- 
%(4.768590,0.998640) -- (4.770969,1.013485) -- (4.773349,0.995841) -- 
%(4.775729,1.003459) -- (4.778108,1.020982) -- (4.780488,0.975440) -- 
%(4.782867,1.029869) -- (4.785247,1.021259) -- (4.787626,0.938912) -- 
%(4.790006,1.068785) -- (4.792386,0.993683) -- (4.794765,0.942902) -- 
%(4.797144,1.013341) -- (4.799524,1.014633) -- (4.801903,1.027581) -- 
%(4.804283,1.008251) -- (4.806663,0.988045) -- (4.809042,0.968754) -- 
%(4.811421,0.984383) -- (4.813801,1.008941) -- (4.816181,0.960167) -- 
%(4.818560,1.021349) -- (4.820940,0.994051) -- (4.823319,0.980170) -- 
%(4.825699,1.026084) -- (4.828078,1.050549) -- (4.830458,1.029530) -- 
%(4.832838,0.960422) -- (4.835217,0.966183) -- (4.837596,1.002200) -- 
%(4.839976,0.975908) -- (4.842356,1.016331) -- (4.844735,0.999835) -- 
%(4.847115,0.973583) -- (4.849494,1.020163) -- (4.851873,1.065809) -- 
%(4.854253,1.019163) -- (4.856633,1.012457) -- (4.859012,1.015506) -- 
%(4.861392,0.996410) -- (4.863771,0.972906) -- (4.866151,0.971545) -- 
%(4.868530,0.986105) -- (4.870910,0.975016) -- (4.873290,0.976307) -- 
%(4.875669,1.031466) -- (4.878048,1.014192) -- (4.880428,1.036636) -- 
%(4.882808,0.966468) -- (4.885187,1.040034) -- (4.887567,1.036885) -- 
%(4.889946,0.984429) -- (4.892326,1.046437) -- (4.894706,0.982592) -- 
%(4.897085,1.017285) -- (4.899464,1.021185) -- (4.901844,0.975013) -- 
%(4.904223,1.005269) -- (4.906603,1.053046) -- (4.908982,1.020960) -- 
%(4.911362,0.977507) -- (4.913742,1.048888) -- (4.916121,1.004588) -- 
%(4.918500,0.994473) -- (4.920880,0.978242) -- (4.923260,0.967275) -- 
%(4.925639,1.025375) -- (4.928019,0.983815) -- (4.930398,0.990327) -- 
%(4.932778,0.987231) -- (4.935157,1.000714) -- (4.937537,1.000232) -- 
%(4.939917,0.938737) -- (4.942296,0.997527) -- (4.944676,0.970923) -- 
%(4.947055,1.007012) -- (4.949435,0.967380) -- (4.951814,1.020826) -- 
%(4.954194,0.972535) -- (4.956573,0.985098) -- (4.958952,0.962919) -- 
%(4.961332,0.985889) -- (4.963712,0.991489) -- (4.966091,0.978876) -- 
%(4.968471,1.075468) -- (4.970850,0.998727) -- (4.973230,0.986995) -- 
%(4.975609,1.070464) -- (4.977989,1.024974) -- (4.980369,0.994226) -- 
%(4.982748,1.055968) -- (4.985128,0.989822) -- (4.987507,0.986760) -- 
%(4.989887,1.003547) -- (4.992267,0.952182) -- (4.994646,0.949143) -- 
%(4.997025,1.013316) -- (4.999405,1.020585) -- (5.001785,0.967588) -- 
%(5.004164,1.029079) -- (5.006543,0.984729) -- (5.008923,1.030680) -- 
%(5.011302,1.038783) -- (5.013682,1.003938) -- (5.016061,1.013763) -- 
%(5.018441,1.014140) -- (5.020821,0.953629) -- (5.023200,0.955749) -- 
%(5.025580,1.003276) -- (5.027959,1.024210) -- (5.030339,1.075083) -- 
%(5.032719,1.021531) -- (5.035098,1.019338) -- (5.037477,0.980393) -- 
%(5.039857,0.962843) -- (5.042237,0.993131) -- (5.044616,0.978152) -- 
%(5.046996,1.000726) -- (5.049376,0.988316) -- (5.051755,0.961428) -- 
%(5.054134,1.047873) -- (5.056513,0.933275) -- (5.058893,0.961774) -- 
%(5.061273,0.965576) -- (5.063652,0.986380) -- (5.066032,1.030113) -- 
%(5.068411,0.975260) -- (5.070791,0.988389) -- (5.073170,0.998110) -- 
%(5.075550,1.008670) -- (5.077929,1.011590) -- (5.080309,0.977214) -- 
%(5.082689,0.992853) -- (5.085068,1.032185) -- (5.087448,0.997849) -- 
%(5.089828,0.982155) -- (5.092207,1.013827) -- (5.094586,0.976167) -- 
%(5.096966,0.990072) -- (5.099346,1.036051) -- (5.101725,0.982397) -- 
%(5.104105,0.968442) -- (5.106484,1.003405) -- (5.108863,0.981025) -- 
%(5.111243,1.014264) -- (5.113622,0.981796) -- (5.116002,1.011638) -- 
%(5.118382,1.022945) -- (5.120761,1.009857) -- (5.123141,1.018633) -- 
%(5.125520,0.947595) -- (5.127900,0.999215) -- (5.130280,0.973573) -- 
%(5.132659,1.041073) -- (5.135038,0.998665) -- (5.137418,0.988983) -- 
%(5.139798,0.978473) -- (5.142177,1.022399) -- (5.144557,1.027785) -- 
%(5.146936,1.013088) -- (5.149316,1.018474) -- (5.151695,1.049764) -- 
%(5.154075,0.969915) -- (5.156455,0.992013) -- (5.158834,1.005745) -- 
%(5.161213,0.977750) -- (5.163593,1.031502) -- (5.165972,1.023525) -- 
%(5.168352,0.993062) -- (5.170732,1.003431) -- (5.173111,1.024610) -- 
%(5.175490,1.014988) -- (5.177870,0.980427) -- (5.180250,1.020705) -- 
%(5.182629,1.040176) -- (5.185009,0.999008) -- (5.187388,1.033412) -- 
%(5.189768,0.951630) -- (5.192147,1.020025) -- (5.194527,1.012098) -- 
%(5.196907,0.996721) -- (5.199286,1.026078) -- (5.201665,1.003259) -- 
%(5.204045,0.982943) -- (5.206425,0.987456) -- (5.208804,0.971299) -- 
%(5.211184,0.979118) -- (5.213563,0.956373) -- (5.215942,1.005467) -- 
%(5.218322,1.021511) -- (5.220702,1.021870) -- (5.223081,1.060975) -- 
%(5.225461,0.976444) -- (5.227840,0.999885) -- (5.230220,0.980495) -- 
%(5.232599,0.984986) -- (5.234979,1.013327) -- (5.237359,0.963538) -- 
%(5.239738,0.978714) -- (5.242117,1.019339) -- (5.244497,1.066496) -- 
%(5.246877,1.004464) -- (5.249256,1.047483) -- (5.251636,1.017492) -- 
%(5.254015,0.971138) -- (5.256395,1.040327) -- (5.258775,1.019387) -- 
%(5.261154,0.996010) -- (5.263533,1.013557) -- (5.265913,1.019640) -- 
%(5.268292,1.042064) -- (5.270672,0.990127) -- (5.273051,1.024793) -- 
%(5.275431,0.962299) -- (5.277811,1.018158) -- (5.280190,1.016884) -- 
%(5.282569,0.976486) -- (5.284949,1.022486) -- (5.287329,0.969093) -- 
%(5.289708,1.041103) -- (5.292088,1.003207) -- (5.294467,0.979985) -- 
%(5.296847,0.990113) -- (5.299227,0.964480) -- (5.301606,1.023335) -- 
%(5.303986,1.004205) -- (5.306365,1.004566) -- (5.308745,1.006549) -- 
%(5.311124,0.980966) -- (5.313504,1.059131) -- (5.315883,1.010868) -- 
%(5.318263,0.968315) -- (5.320642,0.988923) -- (5.323021,1.064518) -- 
%(5.325401,1.031701) -- (5.327781,0.990831) -- (5.330160,0.997659) -- 
%(5.332540,0.993984) -- (5.334919,0.991927) -- (5.337299,0.998745) -- 
%(5.339678,1.049102) -- (5.342058,1.035738) -- (5.344438,1.020776) -- 
%(5.346817,1.042870) -- (5.349197,0.998939) -- (5.351576,1.008150) -- 
%(5.353956,0.987596) -- (5.356336,0.930083) -- (5.358715,0.996361) -- 
%(5.361094,0.982266) -- (5.363474,0.981830) -- (5.365853,1.027937) -- 
%(5.368233,0.985772) -- (5.370612,1.069518) -- (5.372992,0.985701) -- 
%(5.375371,0.994076) -- (5.377751,1.051285) -- (5.380130,1.002000) -- 
%(5.382510,0.979958) -- (5.384890,1.009911) -- (5.387269,0.992680) -- 
%(5.389649,0.981856) -- (5.392028,0.991804) -- (5.394408,1.013716) -- 
%(5.396788,0.997313) -- (5.399167,0.943441) -- (5.401546,0.998028) -- 
%(5.403926,1.003963) -- (5.406306,1.014672) -- (5.408685,0.982382) -- 
%(5.411065,0.981154) -- (5.413445,0.984700) -- (5.415824,1.030380) -- 
%(5.418203,0.992577) -- (5.420582,1.008028) -- (5.422962,1.022672) -- 
%(5.425342,1.007938) -- (5.427721,0.955138) -- (5.430101,1.005469) -- 
%(5.432480,1.011369) -- (5.434860,1.018057) -- (5.437240,1.012860) -- 
%(5.439619,0.996586) -- (5.441998,0.973996) -- (5.444378,0.961707) -- 
%(5.446758,0.985003) -- (5.449137,0.967189) -- (5.451517,0.986513) -- 
%(5.453897,1.031873) -- (5.456276,0.995122) -- (5.458655,1.014409) -- 
%(5.461035,0.979274) -- (5.463415,0.993822) -- (5.465794,0.981573) -- 
%(5.468174,1.007131) -- (5.470553,1.001184) -- (5.472932,0.965345) -- 
%(5.475312,0.975149) -- (5.477691,1.030536) -- (5.480071,1.019088) -- 
%(5.482450,0.982518) -- (5.484830,0.985232) -- (5.487210,0.997361) -- 
%(5.489589,1.019675) -- (5.491969,0.976112) -- (5.494349,0.953746) -- 
%(5.496728,1.004251) -- (5.499107,0.985807) -- (5.501487,0.979119) -- 
%(5.503867,0.978696) -- (5.506246,0.953249) -- (5.508626,1.002864) -- 
%(5.511005,0.983679) -- (5.513385,1.040266) -- (5.515764,1.007811) -- 
%(5.518144,1.021422) -- (5.520524,0.951565) -- (5.522902,1.020542) -- 
%(5.525282,1.001400) -- (5.527662,0.933978) -- (5.530041,0.981072) -- 
%(5.532421,0.930840) -- (5.534801,1.040132) -- (5.537180,1.028798) -- 
%(5.539559,0.995710) -- (5.541939,1.057439) -- (5.544319,1.029804) -- 
%(5.546698,0.994429) -- (5.549078,1.032801) -- (5.551457,0.988147) -- 
%(5.553837,1.010983) -- (5.556216,1.006675) -- (5.558596,0.973710) -- 
%(5.560976,0.981036) -- (5.563355,0.983713) -- (5.565735,1.002633) -- 
%(5.568114,0.972819) -- (5.570494,1.029604) -- (5.572873,0.988987) -- 
%(5.575253,0.945315) -- (5.577632,0.989687) -- (5.580011,0.962257) -- 
%(5.582391,0.998871) -- (5.584771,1.003842) -- (5.587150,1.021911) -- 
%(5.589530,1.040735) -- (5.591909,1.009491) -- (5.594289,1.035231) -- 
%(5.596668,1.004786) -- (5.599048,1.034351) -- (5.601428,0.993171) -- 
%(5.603807,0.960477) -- (5.606186,0.990792) -- (5.608566,1.014939) -- 
%(5.610946,1.024485) -- (5.613325,0.990299) -- (5.615705,1.026684) -- 
%(5.618084,1.011687) -- (5.620464,1.079442) -- (5.622844,0.945739) -- 
%(5.625223,0.978254) -- (5.627602,0.976310) -- (5.629982,0.995783) -- 
%(5.632361,1.017532) -- (5.634741,1.004876) -- (5.637120,0.992230) -- 
%(5.639500,0.980359) -- (5.641880,0.945602) -- (5.644259,0.955121) -- 
%(5.646638,1.014960) -- (5.649018,1.039686) -- (5.651398,1.005724) -- 
%(5.653777,1.006824) -- (5.656157,1.024671) -- (5.658536,0.974018) -- 
%(5.660916,0.992624) -- (5.663296,0.967877) -- (5.665675,1.002431) -- 
%(5.668055,0.996692) -- (5.670434,1.006905) -- (5.672814,0.935892) -- 
%(5.675193,1.023511) -- (5.677572,1.004122) -- (5.679952,0.977927) -- 
%(5.682332,0.995704) -- (5.684711,1.014981) -- (5.687090,0.974428) -- 
%(5.689470,1.060298) -- (5.691850,1.003874) -- (5.694229,0.968670) -- 
%(5.696609,1.016641) -- (5.698988,1.023772) -- (5.701368,0.977275) -- 
%(5.703748,1.033487) -- (5.706127,0.953068) -- (5.708507,1.000945) -- 
%(5.710886,1.016362) -- (5.713266,0.975994) -- (5.715645,0.996682) -- 
%(5.718025,1.024882) -- (5.720405,0.953700) -- (5.722784,0.978886) -- 
%(5.725163,1.020597) -- (5.727543,0.967548) -- (5.729922,1.031021) -- 
%(5.732302,0.980265) -- (5.734681,0.986616) -- (5.737061,1.049252) -- 
%(5.739440,0.986549) -- (5.741820,0.993639) -- (5.744199,0.963993) -- 
%(5.746579,0.989070) -- (5.748959,0.969936) -- (5.751338,1.003974) -- 
%(5.753718,1.013287) -- (5.756097,1.052516) -- (5.758477,0.953378) -- 
%(5.760857,1.027728) -- (5.763236,0.980982) -- (5.765615,0.988792) -- 
%(5.767995,0.974947) -- (5.770375,1.005140) -- (5.772754,1.041274) -- 
%(5.775134,0.955102) -- (5.777514,0.988247) -- (5.779893,0.984115) -- 
%(5.782272,1.022433) -- (5.784651,1.041366) -- (5.787031,0.992574) -- 
%(5.789411,1.006298) -- (5.791790,0.989529) -- (5.794170,0.943047) -- 
%(5.796549,1.055572) -- (5.798929,1.013557) -- (5.801309,1.004234) -- 
%(5.803688,1.002339) -- (5.806067,1.018244) -- (5.808447,0.995587) -- 
%(5.810827,0.985547) -- (5.813206,0.975514) -- (5.815586,1.035088) -- 
%(5.817966,1.011721) -- (5.820345,0.999471) -- (5.822724,1.007937) -- 
%(5.825104,0.977218) -- (5.827484,0.960563) -- (5.829863,0.969034) -- 
%(5.832243,1.018105) -- (5.834622,1.002192) -- (5.837001,1.018012) -- 
%(5.839381,1.003587) -- (5.841761,0.997282) -- (5.844140,1.028558) -- 
%(5.846519,1.006045) -- (5.848899,1.007844) -- (5.851279,1.006698) -- 
%(5.853658,1.035713) -- (5.856038,1.018380) -- (5.858418,0.978277) -- 
%(5.860797,1.024166) -- (5.863176,0.982624) -- (5.865556,0.984428) -- 
%(5.867936,0.982561) -- (5.870315,1.050379) -- (5.872694,0.989830) -- 
%(5.875074,0.954250) -- (5.877454,0.973644) -- (5.879833,0.993755) -- 
%(5.882213,1.051915) -- (5.884592,1.008318) -- (5.886971,0.994744) -- 
%(5.889351,0.997267) -- (5.891731,0.999057) -- (5.894110,1.039564) -- 
%(5.896490,0.998981) -- (5.898870,1.009527) -- (5.901249,0.944910) -- 
%(5.903628,1.070710) -- (5.906008,0.969667) -- (5.908388,0.999156) -- 
%(5.910767,1.025708) -- (5.913146,0.978691) -- (5.915526,1.013964) -- 
%(5.917906,0.993911) -- (5.920285,1.034969) -- (5.922665,1.004745) -- 
%(5.925045,1.007249) -- (5.927424,0.979966) -- (5.929804,1.049283) -- 
%(5.932183,1.002408) -- (5.934563,0.965002) -- (5.936942,1.021912) -- 
%(5.939322,0.997578) -- (5.941701,1.036312) -- (5.944080,1.010543) -- 
%(5.946460,1.055034) -- (5.948840,1.005392) -- (5.951219,0.985455) -- 
%(5.953598,1.053046) -- (5.955978,0.978884) -- (5.958358,0.991501) -- 
%(5.960737,0.962932) -- (5.963117,1.022482) -- (5.965497,1.004751) -- 
%(5.967876,1.015895) -- (5.970256,0.998180) -- (5.972635,1.025899) -- 
%(5.975015,0.992341) -- (5.977394,0.976098) -- (5.979774,1.014594) -- 
%(5.982153,0.960206) -- (5.984533,0.951909) -- (5.986913,1.043591) -- 
%(5.989292,1.013701) -- (5.991671,0.988145) -- (5.994051,1.029418) -- 
%(5.996430,0.985925) -- (5.998810,1.004915) -- (6.001189,0.970793) -- 
%(6.003569,0.989774) -- (6.005949,0.998702) -- (6.008328,1.021956) -- 
%(6.010707,1.021552) -- (6.013087,1.047643) -- (6.015467,0.969921) -- 
%(6.017846,0.988857) -- (6.020226,1.023513) -- (6.022605,1.037408) -- 
%(6.024985,1.022705) -- (6.027365,1.015871) -- (6.029744,1.029753) -- 
%(6.032124,0.971526) -- (6.034503,0.999685) -- (6.036883,1.001431) -- 
%(6.039262,0.963248) -- (6.041641,0.997792) -- (6.044021,0.957503) -- 
%(6.046401,0.966384) -- (6.048780,0.981665) -- (6.051159,1.035360) -- 
%(6.053539,1.018593) -- (6.055919,1.001839) -- (6.058298,1.021347) -- 
%(6.060678,1.044391) -- (6.063057,1.002790) -- (6.065437,1.038603) -- 
%(6.067817,0.982844) -- (6.070196,0.965434) -- (6.072576,0.976401) -- 
%(6.074955,0.980980) -- (6.077335,0.981305) -- (6.079714,1.007834) -- 
%(6.082094,1.038591) -- (6.084474,1.013415) -- (6.086853,1.006652) -- 
%(6.089232,1.043738) -- (6.091611,0.943662) -- (6.093991,0.981449) -- 
%(6.096371,0.974710) -- (6.098750,1.022340) -- (6.101130,1.038174) -- 
%(6.103509,1.001084) -- (6.105889,0.995757) -- (6.108269,0.988320) -- 
%(6.110648,1.014008) -- (6.113028,0.989664) -- (6.115407,0.999137) -- 
%(6.117787,0.998748) -- (6.120166,0.947703) -- (6.122546,0.996565) -- 
%(6.124926,0.994069) -- (6.127305,0.976817) -- (6.129684,1.003132) -- 
%(6.132064,0.970442) -- (6.134444,0.988315) -- (6.136823,1.002667) -- 
%(6.139203,1.010695) -- (6.141582,1.040452) -- (6.143961,0.997297) -- 
%(6.146341,0.993408) -- (6.148720,0.955908) -- (6.151100,0.996140) -- 
%(6.153480,1.019547) -- (6.155859,0.974386) -- (6.158239,0.994286) -- 
%(6.160618,1.002290) -- (6.162998,1.008191) -- (6.165378,0.981961) -- 
%(6.167757,0.994149) -- (6.170136,1.068437) -- (6.172516,1.009427) -- 
%(6.174896,1.016709) -- (6.177275,0.971705) -- (6.179655,1.011745) -- 
%(6.182034,1.009266) -- (6.184414,0.975458) -- (6.186793,0.963251) -- 
%(6.189173,0.998362) -- (6.191553,1.025797) -- (6.193932,0.997595) -- 
%(6.196311,0.984009) -- (6.198691,1.019753) -- (6.201070,0.977699) -- 
%(6.203450,1.000924) -- (6.205830,0.987357) -- (6.208209,0.991834) -- 
%(6.210588,1.001160) -- (6.212968,0.995925) -- (6.215348,0.976839) -- 
%(6.217727,0.964692) -- (6.220107,1.014858) -- (6.222486,0.967414) -- 
%(6.224866,0.953210) -- (6.227245,1.044120) -- (6.229625,1.033353) -- 
%(6.232005,0.994266) -- (6.234384,1.011153) -- (6.236764,1.009387) -- 
%(6.239143,0.955170) -- (6.241523,0.961015) -- (6.243902,0.983406) -- 
%(6.246282,1.020947) -- (6.248661,1.048122) -- (6.251040,1.006393) -- 
%(6.253420,1.008764) -- (6.255800,0.996679) -- (6.258179,1.020382) -- 
%(6.260559,0.982166) -- (6.262938,0.971480) -- (6.265318,1.026093) -- 
%(6.267697,1.017459) -- (6.270077,0.984109) -- (6.272457,1.001585) -- 
%(6.274836,0.999146) -- (6.277215,0.948692) -- (6.279595,0.996332) -- 
%(6.281975,0.988415) -- (6.284354,1.027781) -- (6.286734,0.958900) -- 
%(6.289114,1.026319) -- (6.291493,1.032775) -- (6.293873,0.981073) -- 
%(6.296252,1.038833) -- (6.298632,0.991270) -- (6.301011,1.029165) -- 
%(6.303391,1.030143) -- (6.305770,1.018146) -- (6.308149,1.041653) -- 
%(6.310529,1.002366) -- (6.312909,0.974023) -- (6.315288,0.964792) -- 
%(6.317667,1.003279) -- (6.320047,0.942264) -- (6.322427,1.056328) -- 
%(6.324806,0.958575) -- (6.327186,0.986117) -- (6.329566,1.025884) -- 
%(6.331945,0.988776) -- (6.334325,0.968691) -- (6.336704,1.033562) -- 
%(6.339084,1.018230) -- (6.341463,1.017169) -- (6.343843,0.980134) -- 
%(6.346222,0.995373) -- (6.348602,1.024843) -- (6.350981,0.993949) -- 
%(6.353361,1.012554) -- (6.355740,1.018950) -- (6.358119,0.992156) -- 
%(6.360499,0.991785) -- (6.362879,1.036755) -- (6.365258,1.001191) -- 
%(6.367638,0.960243) -- (6.370018,1.035594) -- (6.372397,1.066966) -- 
%(6.374777,1.038873) -- (6.377156,0.977041) -- (6.379536,0.971277) -- 
%(6.381915,1.008024) -- (6.384295,1.016417) -- (6.386674,1.022780) -- 
%(6.389054,0.994767) -- (6.391434,0.964753) -- (6.393813,0.996047) -- 
%(6.396193,0.988944) -- (6.398572,0.973772) -- (6.400952,0.986191) -- 
%(6.403331,0.996584) -- (6.405710,0.968653) -- (6.408090,1.007939) -- 
%(6.410470,1.003535) -- (6.412849,0.956832) -- (6.415228,0.991380) -- 
%(6.417608,0.975580) -- (6.419988,1.012108) -- (6.422367,0.996312) -- 
%(6.424747,0.988571) -- (6.427126,1.021704) -- (6.429506,0.967078) -- 
%(6.431886,1.010906) -- (6.434265,1.041316) -- (6.436645,1.010158) -- 
%(6.439024,0.991061) -- (6.441404,0.979330) -- (6.443783,1.016390) -- 
%(6.446163,0.979943) -- (6.448543,0.942856) -- (6.450922,0.983226) -- 
%(6.453301,1.001546) -- (6.455680,0.947150) -- (6.458060,1.001475) -- 
%(6.460440,0.975112) -- (6.462819,0.962094) -- (6.465199,1.015688) -- 
%(6.467578,1.021307) -- (6.469958,0.979668) -- (6.472338,1.039184) -- 
%(6.474717,0.990254) -- (6.477097,0.993879) -- (6.479476,1.032058) -- 
%(6.481856,1.015736) -- (6.484235,1.004738) -- (6.486615,0.975825) -- 
%(6.488995,0.944279) -- (6.491374,1.028840) -- (6.493753,1.037084) -- 
%(6.496133,1.018144) -- (6.498513,0.987291) -- (6.500892,0.988917) -- 
%(6.503272,1.016364) -- (6.505651,1.012021) -- (6.508030,0.989817) -- 
%(6.510410,1.019880) -- (6.512790,0.986449) -- (6.515169,1.006577) -- 
%(6.517549,0.998943) -- (6.519928,0.956971) -- (6.522308,0.959923) -- 
%(6.524687,0.983331) -- (6.527067,1.035750) -- (6.529447,1.028777) -- 
%(6.531826,0.980279) -- (6.534205,1.012212) -- (6.536585,1.031607) -- 
%(6.538965,1.033207) -- (6.541344,1.040072) -- (6.543724,1.014031) -- 
%(6.546103,0.956434) -- (6.548483,0.966607) -- (6.550862,0.988605) -- 
%(6.553242,1.001388) -- (6.555622,1.004308) -- (6.558001,0.996722) -- 
%(6.560380,0.996360) -- (6.562760,1.010434) -- (6.565139,0.947102) -- 
%(6.567519,0.992655) -- (6.569899,0.997539) -- (6.572278,0.973591) -- 
%(6.574657,1.020394) -- (6.577037,0.999730) -- (6.579417,0.998713) -- 
%(6.581796,1.005549) -- (6.584176,1.090859) -- (6.586555,0.989133) -- 
%(6.588935,1.067198) -- (6.591314,0.948568) -- (6.593694,1.004388) -- 
%(6.596074,0.994886) -- (6.598453,1.004316) -- (6.600833,1.012435) -- 
%(6.603212,0.968379) -- (6.605592,0.930221) -- (6.607971,1.014599) -- 
%(6.610351,0.999903) -- (6.612730,0.984567) -- (6.615109,0.997882) -- 
%(6.617489,0.997524) -- (6.619869,0.980253) -- (6.622248,0.964295) -- 
%(6.624628,1.006199) -- (6.627007,0.997391) -- (6.629387,0.996383) -- 
%(6.631766,1.026543) -- (6.634146,1.078100) -- (6.636526,1.002449) -- 
%(6.638905,1.011819) -- (6.641285,1.043226) -- (6.643664,0.962484) -- 
%(6.646044,0.964083) -- (6.648423,1.020733) -- (6.650803,0.982169) -- 
%(6.653183,1.010295) -- (6.655562,1.035166) -- (6.657942,1.044497) -- 
%(6.660321,1.011798) -- (6.662700,1.008852) -- (6.665080,1.036272) -- 
%(6.667459,0.971320) -- (6.669839,0.989050) -- (6.672218,0.981598) -- 
%(6.674598,0.990280) -- (6.676978,1.031846) -- (6.679357,1.000534) -- 
%(6.681736,0.984712) -- (6.684116,0.995957) -- (6.686496,1.034886) -- 
%(6.688875,1.015205) -- (6.691255,1.007765) -- (6.693635,0.997114) -- 
%(6.696014,1.034701) -- (6.698394,0.984835) -- (6.700773,1.011475) -- 
%(6.703153,1.030387) -- (6.705533,1.034517) -- (6.707912,1.007831) -- 
%(6.710291,0.952287) -- (6.712671,0.990438) -- (6.715050,0.992011) -- 
%(6.717430,0.971788) -- (6.719809,0.967599) -- (6.722188,1.043484) -- 
%(6.724568,0.938739) -- (6.726948,1.033144) -- (6.729327,0.987347) -- 
%(6.731707,0.988917) -- (6.734087,0.997520) -- (6.736466,1.008034) -- 
%(6.738846,0.970617) -- (6.741225,0.943447) -- (6.743605,0.989727) -- 
%(6.745984,1.017463) -- (6.748364,1.031780) -- (6.750743,0.990594) -- 
%(6.753123,0.969203) -- (6.755503,0.992446) -- (6.757882,0.983813) -- 
%(6.760262,0.994295) -- (6.762641,1.014321) -- (6.765021,1.043880) -- 
%(6.767400,0.991974) -- (6.769779,0.944557) -- (6.772159,1.041508) -- 
%(6.774539,1.006184) -- (6.776918,1.037600) -- (6.779298,1.006748) -- 
%(6.781677,1.031158) -- (6.784057,1.030796) -- (6.786436,1.005054) -- 
%(6.788816,1.018656) -- (6.791195,1.003716) -- (6.793575,1.017943) -- 
%(6.795955,1.006182) -- (6.798334,1.029265) -- (6.800714,1.000412) -- 
%(6.803093,1.001961) -- (6.805473,0.978200) -- (6.807852,1.009483) -- 
%(6.810232,1.057185) -- (6.812612,1.006882) -- (6.814991,0.986943) -- 
%(6.817370,1.043445) -- (6.819749,0.978047) -- (6.822129,1.020626) -- 
%(6.824509,1.007020) -- (6.826888,0.929718) -- (6.829268,1.046672) -- 
%(6.831647,1.040004) -- (6.834027,1.030191) -- (6.836407,1.015346) -- 
%(6.838786,1.006177) -- (6.841166,0.988203) -- (6.843545,1.035051) -- 
%(6.845925,1.017708) -- (6.848304,1.021756) -- (6.850684,0.981802) -- 
%(6.853064,1.000940) -- (6.855443,1.013155) -- (6.857822,0.960688) -- 
%(6.860202,0.964121) -- (6.862582,1.017121) -- (6.864961,0.995442) -- 
%(6.867341,0.970016) -- (6.869720,0.962785) -- (6.872099,1.010073) -- 
%(6.874479,1.001580) -- (6.876859,1.045691) -- (6.879238,0.994002) -- 
%(6.881618,0.999290) -- (6.883997,0.993315) -- (6.886377,0.976714) -- 
%(6.888756,0.997005) -- (6.891136,0.947296) -- (6.893516,1.029423) -- 
%(6.895895,0.979113) -- (6.898274,1.014356) -- (6.900654,1.003398) -- 
%(6.903034,1.028004) -- (6.905413,0.987741) -- (6.907793,1.042880) -- 
%(6.910172,0.976467) -- (6.912552,1.029703) -- (6.914931,0.985759) -- 
%(6.917311,1.047047) -- (6.919691,0.917252) -- (6.922070,0.941197) -- 
%(6.924449,0.958908) -- (6.926829,1.020743) -- (6.929208,0.982485) -- 
%(6.931588,1.012588) -- (6.933968,1.037081) -- (6.936347,1.047899) -- 
%(6.938726,1.001617) -- (6.941106,1.028570) -- (6.943486,1.002791) -- 
%(6.945865,1.017946) -- (6.948245,0.981653) -- (6.950624,1.014152) -- 
%(6.953004,0.985316) -- (6.955383,1.000457) -- (6.957763,0.996401) -- 
%(6.960143,0.957085) -- (6.962522,0.977167) -- (6.964902,1.007127) -- 
%(6.967281,0.987624) -- (6.969661,0.957013) -- (6.972040,0.986950) -- 
%(6.974420,0.990318) -- (6.976799,0.970847) -- (6.979178,0.997663) -- 
%(6.981558,0.960317) -- (6.983938,0.984652) -- (6.986317,1.017600) -- 
%(6.988697,0.960568) -- (6.991076,1.016908) -- (6.993456,1.043038) -- 
%(6.995835,1.027295) -- (6.998215,0.982644) -- (7.000595,1.024752) -- 
%(7.002974,0.978902) -- (7.005354,0.986560) -- (7.007733,0.996671) -- 
%(7.010113,1.006775) -- (7.012492,1.035908) -- (7.014872,1.023894) -- 
%(7.017251,1.019865) -- (7.019631,1.017066) -- (7.022011,0.991579) -- 
%(7.024390,0.984500) -- (7.026769,1.006840) -- (7.029149,0.972807) -- 
%(7.031528,0.995136) -- (7.033908,1.016838) -- (7.036287,0.991403) -- 
%(7.038667,1.005751) -- (7.041047,0.988287) -- (7.043426,0.996512) -- 
%(7.045806,1.035900) -- (7.048185,0.967125) -- (7.050565,0.977792) -- 
%(7.052944,0.972578) -- (7.055324,0.966147) -- (7.057703,0.990226) -- 
%(7.060083,0.962446) -- (7.062463,1.003582) -- (7.064842,1.008730) -- 
%(7.067222,0.977925) -- (7.069602,0.998305) -- (7.071981,1.019280) -- 
%(7.074360,0.998851) -- (7.076739,0.979044) -- (7.079119,1.000613) -- 
%(7.081499,1.000885) -- (7.083878,1.021824) -- (7.086257,0.999605) -- 
%(7.088637,0.969504) -- (7.091017,1.025653) -- (7.093396,0.970675) -- 
%(7.095776,0.988555) -- (7.098155,1.022802) -- (7.100535,0.989712) -- 
%(7.102915,1.001505) -- (7.105294,1.030259) -- (7.107674,0.971149) -- 
%(7.110054,1.000499) -- (7.112433,0.984424) -- (7.114812,0.957465) -- 
%(7.117192,0.981345) -- (7.119572,0.982227) -- (7.121951,1.024222) -- 
%(7.124331,1.006352) -- (7.126710,0.992119) -- (7.129089,1.032257) -- 
%(7.131469,1.021044) -- (7.133848,1.018893) -- (7.136228,1.079497) -- 
%(7.138608,0.963925) -- (7.140987,0.977473) -- (7.143367,0.998848) -- 
%(7.145746,0.991285) -- (7.148126,1.007220) -- (7.150505,1.032779) -- 
%(7.152885,0.960797) -- (7.155264,1.042925) -- (7.157644,1.060025) -- 
%(7.160024,1.000134) -- (7.162403,0.989581) -- (7.164783,0.973626) -- 
%(7.167162,1.011754) -- (7.169542,0.992800) -- (7.171921,0.983465) -- 
%(7.174301,0.980137) -- (7.176681,0.988813) -- (7.179060,0.981887) -- 
%(7.181439,0.989357) -- (7.183819,1.004614) -- (7.186198,0.949753) -- 
%(7.188578,1.033300) -- (7.190957,1.023377) -- (7.193337,1.026631) -- 
%(7.195716,0.987992) -- (7.198096,0.982282) -- (7.200476,1.027407) -- 
%(7.202855,0.992394) -- (7.205235,1.011788) -- (7.207614,0.998908) -- 
%(7.209994,0.976480) -- (7.212373,0.956456) -- (7.214753,0.988967) -- 
%(7.217133,0.965968) -- (7.219512,1.026488) -- (7.221891,1.008262) -- 
%(7.224271,0.977531) -- (7.226651,0.999256) -- (7.229030,1.012628) -- 
%(7.231410,0.930715) -- (7.233789,0.982793) -- (7.236168,1.006868) -- 
%(7.238548,1.007727) -- (7.240928,1.026426) -- (7.243307,0.989825) -- 
%(7.245687,1.051306) -- (7.248066,0.991551) -- (7.250446,1.005480) -- 
%(7.252825,0.974277) -- (7.255205,1.019658) -- (7.257585,1.008051) -- 
%(7.259964,1.005348) -- (7.262343,1.009169) -- (7.264723,0.988093) -- 
%(7.267103,1.029840) -- (7.269482,0.982115) -- (7.271862,1.025021) -- 
%(7.274241,1.002783) -- (7.276621,1.021984) -- (7.279000,0.982014) -- 
%(7.281380,0.999435) -- (7.283760,0.998517) -- (7.286139,0.989917) -- 
%(7.288518,1.003182) -- (7.290898,1.008761) -- (7.293277,1.016698) -- 
%(7.295657,1.024629) -- (7.298037,1.033146) -- (7.300416,0.963208) -- 
%(7.302795,0.990018) -- (7.305175,0.971423) -- (7.307555,1.020604) -- 
%(7.309934,0.964899) -- (7.312314,0.983430) -- (7.314693,0.983110) -- 
%(7.317073,1.003388) -- (7.319452,1.004826) -- (7.321832,0.983916) -- 
%(7.324212,0.960667) -- (7.326591,0.996795) -- (7.328971,0.960631) -- 
%(7.331350,0.979702) -- (7.333730,1.021660) -- (7.336109,1.024850) -- 
%(7.338489,1.042121) -- (7.340868,0.990164) -- (7.343247,0.985738) -- 
%(7.345627,0.993626) -- (7.348007,1.014987) -- (7.350386,1.021688) -- 
%(7.352766,0.990904) -- (7.355145,0.994096) -- (7.357525,0.993775) -- 
%(7.359904,0.996379) -- (7.362284,1.010094) -- (7.364664,0.999828) -- 
%(7.367043,1.041590) -- (7.369423,1.014375) -- (7.371802,1.034492) -- 
%(7.374182,0.981604) -- (7.376561,1.023317) -- (7.378941,0.979804) -- 
%(7.381320,0.966653) -- (7.383700,0.996668) -- (7.386080,1.014420) -- 
%(7.388459,1.012927) -- (7.390838,0.996870) -- (7.393218,0.998297) -- 
%(7.395597,0.977015) -- (7.397977,1.017445) -- (7.400356,0.978132) -- 
%(7.402736,0.986543) -- (7.405116,0.994949) -- (7.407495,1.001605) -- 
%(7.409875,0.996634) -- (7.412254,0.957391) -- (7.414634,0.985541) -- 
%(7.417013,0.972453) -- (7.419393,1.041206) -- (7.421772,1.043193) -- 
%(7.424152,0.989498) -- (7.426532,1.000777) -- (7.428911,0.985386) -- 
%(7.431291,1.013464) -- (7.433671,1.036890) -- (7.436050,1.002392) -- 
%(7.438429,1.028701) -- (7.440808,0.989019) -- (7.443188,0.997960) -- 
%(7.445568,0.969302) -- (7.447947,1.024496) -- (7.450327,0.987756) -- 
%(7.452706,1.000152) -- (7.455086,1.016583) -- (7.457465,1.016259) -- 
%(7.459845,1.017667) -- (7.462224,0.986759) -- (7.464604,1.008942) -- 
%(7.466984,0.993050) -- (7.469363,0.967944) -- (7.471743,1.006249) -- 
%(7.474123,1.013419) -- (7.476502,1.015400) -- (7.478881,1.004137) -- 
%(7.481261,0.988853) -- (7.483641,0.992566) -- (7.486020,1.007782) -- 
%(7.488400,1.028163) -- (7.490779,1.020363) -- (7.493158,1.021188) -- 
%(7.495538,0.968586) -- (7.497917,0.994697) -- (7.500297,0.983473) -- 
%(7.502676,0.964221) -- (7.505056,1.005800) -- (7.507436,0.985979) -- 
%(7.509815,1.024658) -- (7.512195,0.991087) -- (7.514575,0.962121) -- 
%(7.516954,1.022539) -- (7.519333,1.037105) -- (7.521713,1.022465) -- 
%(7.524093,1.020424) -- (7.526472,1.030400) -- (7.528852,0.995758) -- 
%(7.531231,1.021173) -- (7.533611,1.004274) -- (7.535990,1.012528) -- 
%(7.538370,0.983648) -- (7.540750,1.033589) -- (7.543129,1.007003) -- 
%(7.545508,1.048916) -- (7.547888,1.020061) -- (7.550267,1.006051) -- 
%(7.552647,1.029680) -- (7.555026,1.013967) -- (7.557406,1.029032) -- 
%(7.559785,1.005924) -- (7.562165,0.995927) -- (7.564545,0.989922) -- 
%(7.566924,1.014649) -- (7.569304,0.994988) -- (7.571683,1.012306) -- 
%(7.574063,0.993795) -- (7.576442,1.036677) -- (7.578822,1.012489) -- 
%(7.581202,0.999107) -- (7.583581,0.976081) -- (7.585960,0.987127) -- 
%(7.588340,1.000437) -- (7.590720,0.991614) -- (7.593099,0.969753) -- 
%(7.595478,0.939402) -- (7.597858,0.997484) -- (7.600237,1.007370) -- 
%(7.602617,1.009320) -- (7.604997,1.003908) -- (7.607376,0.988311) -- 
%(7.609756,1.032706) -- (7.612135,0.996179) -- (7.614515,1.035453) -- 
%(7.616894,1.010255) -- (7.619274,1.023504) -- (7.621654,0.973466) -- 
%(7.624033,0.960171) -- (7.626412,1.021416) -- (7.628792,1.003600) -- 
%(7.631172,1.011751) -- (7.633551,1.041333) -- (7.635931,0.999278) -- 
%(7.638310,1.014188) -- (7.640690,0.949061) -- (7.643069,1.055248) -- 
%(7.645449,0.983954) -- (7.647828,1.038263) -- (7.650208,0.997976) -- 
%(7.652587,0.979097) -- (7.654967,0.941104) -- (7.657346,1.029100) -- 
%(7.659726,0.987742) -- (7.662106,0.989121) -- (7.664485,0.963532) -- 
%(7.666864,1.055344) -- (7.669244,0.972479) -- (7.671624,0.973861) -- 
%(7.674003,1.031356) -- (7.676383,1.034402) -- (7.678762,1.013332) -- 
%(7.681142,1.040488) -- (7.683521,1.041847) -- (7.685901,0.980457) -- 
%(7.688281,1.014879) -- (7.690660,1.036401) -- (7.693040,0.998018) -- 
%(7.695419,0.994352) -- (7.697799,0.954887) -- (7.700178,0.966895) -- 
%(7.702558,0.992313) -- (7.704937,0.978035) -- (7.707316,1.013490) -- 
%(7.709696,0.981899) -- (7.712076,0.988855) -- (7.714455,1.000272) -- 
%(7.716835,0.992709) -- (7.719214,0.962838) -- (7.721594,1.003809) -- 
%(7.723973,0.989005) -- (7.726353,1.007649) -- (7.728733,1.012353) -- 
%(7.731112,1.024853) -- (7.733492,0.968856) -- (7.735871,1.008080) -- 
%(7.738251,1.021681) -- (7.740631,0.994665) -- (7.743010,0.972114) -- 
%(7.745389,0.995722) -- (7.747769,0.967071) -- (7.750149,0.963440) -- 
%(7.752528,1.009802) -- (7.754907,0.983394) -- (7.757287,0.998636) -- 
%(7.759666,0.987786) -- (7.762046,1.032974) -- (7.764425,0.971652) -- 
%(7.766805,0.990759) -- (7.769185,0.998769) -- (7.771564,1.006221) -- 
%(7.773944,1.034163) -- (7.776323,0.998960) -- (7.778703,1.027441) -- 
%(7.781082,1.007757) -- (7.783462,1.014641) -- (7.785841,0.986678) -- 
%(7.788221,1.013468) -- (7.790601,0.959544) -- (7.792980,0.997930) -- 
%(7.795360,0.990445) -- (7.797740,0.989590) -- (7.800119,0.993705) -- 
%(7.802498,0.981260) -- (7.804877,0.990340) -- (7.807257,1.020926) -- 
%(7.809637,0.974298) -- (7.812016,0.955260) -- (7.814396,0.995196) -- 
%(7.816775,1.021886) -- (7.819155,1.007257) -- (7.821534,1.023467) -- 
%(7.823914,1.016001) -- (7.826293,0.996434) -- (7.828673,1.016483) -- 
%(7.831053,0.971084) -- (7.833432,0.995526) -- (7.835812,0.982585) -- 
%(7.838192,1.007558) -- (7.840571,1.013293) -- (7.842950,0.987181) -- 
%(7.845330,0.974257) -- (7.847710,1.028284) -- (7.850089,1.009322) -- 
%(7.852468,0.973372) -- (7.854848,0.963209) -- (7.857227,0.985387) -- 
%(7.859607,0.975227) -- (7.861986,0.963978) -- (7.864366,1.045271) -- 
%(7.866745,1.023059) -- (7.869125,1.018920) -- (7.871505,1.016970) -- 
%(7.873884,1.019945) -- (7.876264,0.986833) -- (7.878644,0.988175) -- 
%(7.881023,1.000443) -- (7.883402,0.977200) -- (7.885782,1.010215) -- 
%(7.888162,1.041026) -- (7.890541,1.015609) -- (7.892920,0.995662) -- 
%(7.895300,1.021541) -- (7.897680,0.961257) -- (7.900059,1.023652) -- 
%(7.902439,1.037511) -- (7.904819,1.013775) -- (7.907197,1.012380) -- 
%(7.909577,0.980500) -- (7.911957,1.024289) -- (7.914336,1.026158) -- 
%(7.916716,0.997565) -- (7.919096,1.013579) -- (7.921475,0.954565) -- 
%(7.923854,0.998297) -- (7.926234,0.977896) -- (7.928614,1.042233) -- 
%(7.930993,0.957220) -- (7.933372,1.009584) -- (7.935752,0.999514) -- 
%(7.938132,1.002469) -- (7.940511,0.986984) -- (7.942891,0.999158) -- 
%(7.945271,1.018911) -- (7.947650,0.989891) -- (7.950029,1.018843) -- 
%(7.952409,0.983883) -- (7.954789,0.978717) -- (7.957168,0.962731) -- 
%(7.959547,0.991116) -- (7.961927,1.007045) -- (7.964306,0.967815) -- 
%(7.966686,0.985904) -- (7.969066,0.985610) -- (7.971445,1.005303) -- 
%(7.973825,0.975301) -- (7.976204,0.942618) -- (7.978584,0.956369) -- 
%(7.980963,1.007881) -- (7.983343,1.015132) -- (7.985723,0.987868) -- 
%(7.988102,0.982183) -- (7.990481,1.003447) -- (7.992861,0.980521) -- 
%(7.995241,1.023855) -- (7.997620,0.971323);
  \end{scope}
    \foreach \x in {0,1,2,3,4}
      \FPeval{\xx}{ \mpsr * \x }%
      \draw (\xx cm,-0.024000) -- (\xx cm,-0.5) node[below] {\x};
\FPeval{\xx}{ 0.2 * \mpsr}%
  \foreach \y in {0,1,2,3,4}
    \draw (\xx,\y cm) -- (0.000000,\y cm) node[left] {\y};
  \draw (0.000000,0.0) rectangle (\mpsfinalr,\framemax);
\FPeval{\midx}{\mpsfinalr * 0.5}%
  %\node[below=0.4cm,text height=10pt,text depth=3pt] at (\midx,-0.10000) {RDF};
\end{tikzpicture}
%\end{document}


==> figs/distributions/spoke_rp_nolabel.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\begin{document}
\FPeval{\mpsk}{0.414595 /  0.002515625000000}%
\FPeval{\mpsrraw}{0.005031250000000}%
%\FPeval{\mpsr}{ \mpsrraw * \mpsk * 10. / 8.}%
\FPeval{\mpsr}{0.766211 * 10. / 8.}%
\FPeval{\mpsfinalr}{ 8.0 * \mpsr }%
\FPeval{\mpsoriginalmaxx}{10.}%
\FPeval{\mpsxscale}{ \mpsoriginalmaxx / \mpsfinalr }%
% 0.3 for 1/3 column width
% 0.8 for original constant
\FPeval{\mpsxscales}{ 0.35 * 0.640048 * \mpsxscale }%
\FPeval{\mpsyscales}{0.36}% 
\FPeval{\mpsframewidth}{0.1}%
%\FPeval{\mpsframewidth}{0.1 * \mpsxscale}
\FPeval{\framemax}{2.1 + \mpsframewidth}%
\FPeval{\framemin}{0.0 - \mpsframewidth}%
% original xscale of 
\begin{tikzpicture}[xscale=0.75*\mpsxscales, yscale=1.5*\mpsyscales]
  \draw[help lines,dashed] (0.000000,1.000000) -- (\mpsfinalr,1.000000);
  \begin{scope}
    \clip (0.000000,\framemin) rectangle (\mpsfinalr,\framemax);
    \draw
    (	0	,	4.2	) --
(    0.024388	,	0.071837) --
(	0.073165	,	0.066131625	) --
    (	0.146331	,	0.068626222	) --
(	0.219496	,	0.069006889	) --
(	0.292661	,	0.067993111	) --
(	0.365826	,	0.068048444	) --
(	0.438992	,	0.068576444	) --
(	0.512157	,	0.070710333	) --
(	0.585322	,	0.075069444	) --
(	0.658488	,	0.078665333	) --
(	0.731653	,	0.085415444	) --
(	0.804818	,	0.089895889	) --
(	0.877984	,	0.096056222	) --
(	0.951149	,	0.104387889	) --
(	1.024314	,	0.115392667	) --
(	1.097479	,	0.131197	) --
(	1.170645	,	0.149199111	) --
(	1.24381	,	0.175078333	) --
(	1.316975	,	0.215099	) --
(	1.390141	,	0.273506667	) --
(	1.463306	,	0.355910333	) --
(	1.536471	,	0.460469667	) --
(	1.609636	,	0.599413556	) --
(	1.682802	,	0.768080889	) --
(	1.755967	,	0.938843889	) --
(	1.829132	,	1.107747333	) --
(	1.902298	,	1.240158333	) --
(	1.975463	,	1.354227667	) --
(	2.048628	,	1.439029667	) --
(	2.121794	,	1.509006778	) --
(	2.194959	,	1.568655667	) --
(	2.268124	,	1.571232889	) --
(	2.341289	,	1.556915333	) --
(	2.414455	,	1.523826444	) --
(	2.48762	,	1.474027778	) --
(	2.560785	,	1.418365444	) --
(	2.63395	,	1.337733667	) --
(	2.707116	,	1.290422	) --
(	2.780281	,	1.214315222	) --
(	2.853446	,	1.136642556	) --
(	2.926612	,	1.035382556	) --
(	2.999777	,	0.942057222	) --
(	3.072942	,	0.865869333	) --
(	3.146107	,	0.802039778	) --
(	3.219273	,	0.760294	) --
(	3.292438	,	0.716620667	) --
(	3.365603	,	0.691641778	) --
(	3.438769	,	0.671490222	) --
(	3.511934	,	0.663522778	) --
(	3.585099	,	0.663263444	) --
(	3.658265	,	0.673095778	) --
(	3.73143	,	0.702298667	) --
(	3.804595	,	0.741702556	) --
(	3.87776	,	0.781533111	) --
(	3.950926	,	0.818233	) --
(	4.024091	,	0.865703333	) --
(	4.097256	,	0.921547889	) --
(	4.170422	,	0.989679778	) --
(	4.243587	,	1.038714667	) --
(	4.316752	,	1.088028556	) --
(	4.389917	,	1.131359444	) --
(	4.463083	,	1.180075333	) --
(	4.536248	,	1.220177667	) --
(	4.609414	,	1.255649	) --
(	4.682579	,	1.270168889	) --
(	4.755744	,	1.272912556	) --
(	4.828909	,	1.256502111	) --
(	4.902074	,	1.240939333	) --
(	4.97524	,	1.226869889	) --
(	5.048405	,	1.199859889	) --
(	5.121571	,	1.165881889	) --
(	5.194736	,	1.122189667	) --
(	5.267901	,	1.078908778	) --
(	5.341066	,	1.032557889	) --
(	5.414232	,	0.983630222	) --
(	5.487397	,	0.934292222	) --
(	5.560562	,	0.895576778	) --
(	5.633728	,	0.858732	) --
(	5.706893	,	0.828658667	) --
(	5.780058	,	0.804518222	) --
(	5.853223	,	0.792374	) --
(	5.926389	,	0.791715556	) --
(	5.999554	,	0.795139333	) --
(	6.072719	,	0.802531222	) --
(	6.145885	,	0.818488667	) --
(	6.21905	,	0.840267667	) --
(	6.292215	,	0.869243444	) --
(	6.36538	,	0.893167778	) --
(	6.438546	,	0.925602222	) --
(	6.511711	,	0.955135556	) --
(	6.584876	,	0.996767667	) --
(	6.658041	,	1.032469889	) --
(	6.731207	,	1.068633667	) --
(	6.804372	,	1.097873667	) --
(	6.877537	,	1.117977778	) --
(	6.950703	,	1.134994556	) --
(	7.023868	,	1.148662222	) --
(	7.097034	,	1.160013444	) --
(	7.170198	,	1.163316667	) --
(	7.243364	,	1.162868889	) --
(	7.316529	,	1.157285333	) --
(	7.389695	,	1.145740444	) --
(	7.46286	,	1.130616667	) --
(	7.536025	,	1.109389444	) --
(	7.60919	,	1.091632111	) --
(	7.682356	,	1.060104444	) --
(	7.755521	,	1.030825667	) --
(	7.828686	,	0.998424778	) --
(	7.901852	,	0.968535778	) --
(	7.975017	,	0.938336111	) --
(	8.048182	,	0.909424222	) --
(	8.121347	,	0.882584111	) --
(	8.194512	,	0.867169667	) --
(	8.267678	,	0.855885667	) --
(	8.340843	,	0.854245111	) --
(	8.414008	,	0.851781333	) --
(	8.487174	,	0.858030111	) --
(	8.560339	,	0.864012444	) --
(	8.633505	,	0.876813556	) --
(	8.70667	,	0.890106	) --
(	8.779835	,	0.911243222	) --
(	8.853001	,	0.935872	) --
(	8.926166	,	0.965392222	) --
(	8.999331	,	0.997746333	) --
(	9.072496	,	1.025491444	) --
(	9.145661	,	1.053875333	) --
(	9.218827	,	1.074037556	) --
(	9.291992	,	1.089020333	) --
(	9.365157	,	1.103338889	) --
(	9.438323	,	1.113729778	) --
(	9.511488	,	1.124305444	) --
(	9.584653	,	1.130528333	) --
(	9.657819	,	1.128448778	) --
(	9.730984	,	1.123267222	) --
(	9.804149	,	1.105092556	) --
(	9.877315	,	0.974675444	) ;
%(0.000000,4.200000) -- (0.024388,0.071837) -- (0.048777,0.044755) -- 
%(0.073165,0.060851) -- (0.097554,0.071236) -- (0.121942,0.076177) -- 
%(0.146331,0.068293) -- (0.170719,0.065392) -- (0.195107,0.070512) -- 
%(0.219496,0.056843) -- (0.243884,0.071753) -- (0.268273,0.076579) -- 
%(0.292661,0.073466) -- (0.317050,0.070394) -- (0.341438,0.067830) -- 
%(0.365826,0.074369) -- (0.390215,0.056921) -- (0.414603,0.063783) -- 
%(0.438992,0.064855) -- (0.463380,0.069844) -- (0.487769,0.070974) -- 
%(0.512157,0.072512) -- (0.536545,0.070159) -- (0.560934,0.073771) -- 
%(0.585322,0.068909) -- (0.609711,0.070444) -- (0.634099,0.074925) -- 
%(0.658488,0.080239) -- (0.682876,0.085775) -- (0.707264,0.078891) -- 
%(0.731653,0.078024) -- (0.756041,0.082628) -- (0.780430,0.088153) -- 
%(0.804818,0.094446) -- (0.829207,0.095474) -- (0.853595,0.085109) -- 
%(0.877984,0.091497) -- (0.902372,0.095200) -- (0.926760,0.098532) -- 
%(0.951149,0.096342) -- (0.975537,0.096711) -- (0.999926,0.111195) -- 
%(1.024314,0.114725) -- (1.048702,0.120359) -- (1.073091,0.114930) -- 
%(1.097479,0.120187) -- (1.121868,0.126647) -- (1.146256,0.137438) -- 
%(1.170645,0.140394) -- (1.195033,0.151440) -- (1.219422,0.154653) -- 
%(1.243810,0.163087) -- (1.268198,0.165387) -- (1.292587,0.183559) -- 
%(1.316975,0.203573) -- (1.341364,0.201071) -- (1.365752,0.212541) -- 
%(1.390141,0.263367) -- (1.414529,0.253096) -- (1.438917,0.290210) -- 
%(1.463306,0.305352) -- (1.487694,0.351739) -- (1.512083,0.380611) -- 
%(1.536471,0.429634) -- (1.560860,0.424333) -- (1.585248,0.504851) -- 
%(1.609636,0.522652) -- (1.634025,0.574192) -- (1.658413,0.650863) -- 
%(1.682802,0.709979) -- (1.707190,0.773126) -- (1.731579,0.805092) -- 
%(1.755967,0.870060) -- (1.780355,0.969162) -- (1.804744,1.037602) -- 
%(1.829132,1.055315) -- (1.853521,1.073479) -- (1.877909,1.155780) -- 
%(1.902298,1.229618) -- (1.926686,1.218492) -- (1.951074,1.360218) -- 
%(1.975463,1.289081) -- (1.999851,1.371488) -- (2.024240,1.407954) -- 
%(2.048628,1.347547) -- (2.073017,1.430645) -- (2.097405,1.533006) -- 
%(2.121794,1.470658) -- (2.146182,1.550270) -- (2.170570,1.550618) -- 
%(2.194959,1.453029) -- (2.219347,1.632487) -- (2.243736,1.612801) -- 
%(2.268124,1.641372) -- (2.292512,1.549997) -- (2.316901,1.656669) -- 
%(2.341289,1.514683) -- (2.365678,1.540415) -- (2.390066,1.539643) -- 
%(2.414455,1.512152) -- (2.438843,1.515255) -- (2.463232,1.542052) -- 
%(2.487620,1.579202) -- (2.512008,1.420540) -- (2.536397,1.550496) -- 
%(2.560785,1.382025) -- (2.585174,1.390658) -- (2.609562,1.373870) -- 
%(2.633950,1.362340) -- (2.658339,1.335160) -- (2.682727,1.370998) -- 
%(2.707116,1.312589) -- (2.731504,1.284624) -- (2.755893,1.227339) -- 
%(2.780281,1.256400) -- (2.804670,1.250524) -- (2.829058,1.213824) -- 
%(2.853446,1.177226) -- (2.877835,1.142325) -- (2.902223,1.063986) -- 
%(2.926612,1.087814) -- (2.951000,1.013369) -- (2.975389,1.024315) -- 
%(2.999777,0.971024) -- (3.024165,0.942954) -- (3.048554,0.895430) -- 
%(3.072942,0.905084) -- (3.097331,0.830942) -- (3.121719,0.807583) -- 
%(3.146107,0.842803) -- (3.170496,0.794401) -- (3.194884,0.802603) -- 
%(3.219273,0.756244) -- (3.243661,0.744547) -- (3.268050,0.734151) -- 
%(3.292438,0.742763) -- (3.316827,0.721238) -- (3.341215,0.703896) -- 
%(3.365603,0.685915) -- (3.389992,0.673488) -- (3.414380,0.687344) -- 
%(3.438769,0.674023) -- (3.463157,0.666214) -- (3.487545,0.669895) -- 
%(3.511934,0.671994) -- (3.536322,0.652713) -- (3.560711,0.661826) -- 
%(3.585099,0.657760) -- (3.609488,0.661921) -- (3.633876,0.655359) -- 
%(3.658265,0.660460) -- (3.682653,0.664064) -- (3.707042,0.683274) -- 
%(3.731430,0.690054) -- (3.755818,0.706176) -- (3.780207,0.678794) -- 
%(3.804595,0.730490) -- (3.828984,0.770938) -- (3.853372,0.736438) -- 
%(3.877760,0.761607) -- (3.902149,0.801655) -- (3.926537,0.799171) -- 
%(3.950926,0.811373) -- (3.975314,0.796807) -- (3.999703,0.825319) -- 
%(4.024091,0.835016) -- (4.048480,0.881750) -- (4.072868,0.851399) -- 
%(4.097256,0.923242) -- (4.121645,0.933942) -- (4.146033,0.932482) -- 
%(4.170422,0.975330) -- (4.194810,0.968823) -- (4.219199,0.991947) -- 
%(4.243587,1.048006) -- (4.267975,1.068730) -- (4.292364,1.064616) -- 
%(4.316752,1.070040) -- (4.341141,1.063794) -- (4.365529,1.097146) -- 
%(4.389917,1.103722) -- (4.414306,1.133988) -- (4.438694,1.142215) -- 
%(4.463083,1.184241) -- (4.487471,1.198333) -- (4.511860,1.188756) -- 
%(4.536248,1.184972) -- (4.560637,1.193061) -- (4.585025,1.291390) -- 
%(4.609414,1.235605) -- (4.633802,1.235560) -- (4.658190,1.269681) -- 
%(4.682579,1.324221) -- (4.706967,1.272982) -- (4.731356,1.293369) -- 
%(4.755744,1.325650) -- (4.780132,1.224803) -- (4.804521,1.249649) -- 
%(4.828909,1.267560) -- (4.853298,1.266703) -- (4.877686,1.231276) -- 
%(4.902074,1.229854) -- (4.926463,1.260936) -- (4.950851,1.252088) -- 
%(4.975240,1.263618) -- (4.999628,1.229683) -- (5.024017,1.166736) -- 
%(5.048405,1.228438) -- (5.072793,1.229107) -- (5.097182,1.181369) -- 
%(5.121571,1.198801) -- (5.145959,1.168111) -- (5.170347,1.132876) -- 
%(5.194736,1.128943) -- (5.219124,1.112826) -- (5.243513,1.112466) -- 
%(5.267901,1.121081) -- (5.292289,1.067715) -- (5.316678,1.056888) -- 
%(5.341066,1.063110) -- (5.365455,1.037576) -- (5.389843,1.009574) -- 
%(5.414232,0.995100) -- (5.438620,0.969547) -- (5.463008,0.972430) -- 
%(5.487397,0.956862) -- (5.511786,0.924086) -- (5.536174,0.924387) -- 
%(5.560562,0.882082) -- (5.584950,0.885961) -- (5.609339,0.898175) -- 
%(5.633728,0.865420) -- (5.658116,0.869984) -- (5.682504,0.853234) -- 
%(5.706893,0.823370) -- (5.731281,0.825751) -- (5.755670,0.824611) -- 
%(5.780058,0.818353) -- (5.804447,0.807413) -- (5.828835,0.769792) -- 
%(5.853223,0.789333) -- (5.877612,0.793066) -- (5.902000,0.788975) -- 
%(5.926389,0.784835) -- (5.950777,0.785133) -- (5.975165,0.794466) -- 
%(5.999554,0.793486) -- (6.023942,0.811714) -- (6.048331,0.784432) -- 
%(6.072719,0.788762) -- (6.097108,0.786417) -- (6.121496,0.827009) -- 
%(6.145885,0.792075) -- (6.170273,0.823781) -- (6.194662,0.815105) -- 
%(6.219050,0.844803) -- (6.243438,0.839549) -- (6.267827,0.848897) -- 
%(6.292215,0.874903) -- (6.316604,0.845135) -- (6.340992,0.878161) -- 
%(6.365380,0.897273) -- (6.389769,0.894401) -- (6.414157,0.900069) -- 
%(6.438546,0.901077) -- (6.462934,0.897654) -- (6.487322,0.949837) -- 
%(6.511711,0.966711) -- (6.536099,0.955808) -- (6.560488,0.967590) -- 
%(6.584876,0.989790) -- (6.609265,0.983782) -- (6.633653,0.983971) -- 
%(6.658041,1.034059) -- (6.682430,1.039644) -- (6.706819,1.049554) -- 
%(6.731207,1.059399) -- (6.755595,1.074590) -- (6.779984,1.077440) -- 
%(6.804372,1.090105) -- (6.828761,1.096059) -- (6.853149,1.096853) -- 
%(6.877537,1.123823) -- (6.901926,1.103691) -- (6.926314,1.158903) -- 
%(6.950703,1.123995) -- (6.975091,1.121590) -- (6.999480,1.146781) -- 
%(7.023868,1.137678) -- (7.048256,1.170399) -- (7.072645,1.128091) -- 
%(7.097034,1.137502) -- (7.121422,1.191293) -- (7.145810,1.180631) -- 
%(7.170198,1.163279) -- (7.194587,1.182888) -- (7.218976,1.148360) -- 
%(7.243364,1.141643) -- (7.267752,1.148255) -- (7.292141,1.175999) -- 
%(7.316529,1.173205) -- (7.340918,1.154380) -- (7.365306,1.177811) -- 
%(7.389695,1.156620) -- (7.414083,1.163653) -- (7.438471,1.124002) -- 
%(7.462860,1.132255) -- (7.487248,1.115323) -- (7.511637,1.114415) -- 
%(7.536025,1.127200) -- (7.560413,1.121313) -- (7.584802,1.120769) -- 
%(7.609190,1.080322) -- (7.633579,1.089158) -- (7.657967,1.083750) -- 
%(7.682356,1.097765) -- (7.706744,1.055128) -- (7.731133,1.049284) -- 
%(7.755521,1.035233) -- (7.779910,1.042085) -- (7.804298,1.008215) -- 
%(7.828686,1.008580) -- (7.853075,1.018424) -- (7.877463,0.962717) -- 
%(7.901852,0.972715) -- (7.926240,0.960147) -- (7.950628,0.977707) -- 
%(7.975017,0.964278) -- (7.999405,0.946113) -- (8.023793,0.906141) -- 
%(8.048182,0.907551) -- (8.072571,0.913753) -- (8.096959,0.896620) -- 
%(8.121347,0.894067) -- (8.145736,0.866896) -- (8.170124,0.889399) -- 
%(8.194512,0.858790) -- (8.218901,0.865877) -- (8.243290,0.850304) -- 
%(8.267678,0.847512) -- (8.292067,0.866723) -- (8.316455,0.864959) -- 
%(8.340843,0.860079) -- (8.365232,0.846225) -- (8.389620,0.842502) -- 
%(8.414008,0.845733) -- (8.438397,0.843399) -- (8.462786,0.871074) -- 
%(8.487174,0.855497) -- (8.511562,0.854608) -- (8.535951,0.846915) -- 
%(8.560339,0.872792) -- (8.584727,0.850018) -- (8.609116,0.882235) -- 
%(8.633505,0.864179) -- (8.657893,0.860847) -- (8.682281,0.889021) -- 
%(8.706670,0.875131) -- (8.731058,0.889039) -- (8.755446,0.908060) -- 
%(8.779835,0.911660) -- (8.804223,0.903206) -- (8.828612,0.909811) -- 
%(8.853001,0.925360) -- (8.877389,0.937300) -- (8.901777,0.941622) -- 
%(8.926166,0.958605) -- (8.950554,0.953401) -- (8.974942,0.981883) -- 
%(8.999331,0.973549) -- (9.023720,0.991620) -- (9.048108,1.025190) -- 
%(9.072496,1.031265) -- (9.096885,1.034542) -- (9.121273,1.029662) -- 
%(9.145661,1.026663) -- (9.170050,1.058954) -- (9.194438,1.057978) -- 
%(9.218827,1.073391) -- (9.243216,1.071391) -- (9.267604,1.101032) -- 
%(9.291992,1.104815) -- (9.316381,1.060533) -- (9.340769,1.111581) -- 
%(9.365157,1.077925) -- (9.389545,1.095327) -- (9.413934,1.105188) -- 
%(9.438323,1.137778) -- (9.462711,1.142077) -- (9.487100,1.094826) -- 
%(9.511488,1.122213) -- (9.535876,1.131091) -- (9.560265,1.117143) -- 
%(9.584653,1.119976) -- (9.609041,1.138286) -- (9.633430,1.115359) -- 
%(9.657819,1.139640) -- (9.682207,1.146664) -- (9.706595,1.144383) -- 
%(9.730984,1.099613) -- (9.755372,1.143890) -- (9.779760,1.108228) -- 
%(9.804149,1.094350) -- (9.828538,1.090499) -- (9.852926,1.142138) -- 
%(9.877315,1.092398) -- (9.901703,1.086383) -- (9.926091,1.088334) -- 
%(9.950480,1.102115) -- (9.974868,1.075862);
  \end{scope}
  \foreach \x in {0,2,4,6,8}
        \FPeval{\xx}{ \mpsr * \x }%
      \draw (\xx cm,-0.024000) -- (\xx cm,-0.3) node[below] {\x};
\FPeval{\xx}{ 0.3 * \mpsr}%
  \foreach \y in {0,1,2}
    \draw (\xx,\y cm) -- (0.000000,\y cm) node[left] {\y};
  \draw (0.000000,0.0) rectangle (\mpsfinalr,\framemax);
  \FPeval{\midx}{\mpsfinalr * 0.5}%
  %\node[below=0.4cm,text height=10pt,text depth=3pt] at (\midx,-0.100000) {RP};
\end{tikzpicture}
%\end{document}

